Do Existing Preconditioners Improve Biomedical Tabular Foundation Learning? An Empirical Study on TabPFN Optimization

Tabular foundation models have recently shown strong potential for structured biomedical data analysis. Among them, TabPFN has emerged as an effective approach for low-data tabular classification tasks. However, the impact of optimization and preconditioning strategies on biomedical fine-tuning remains largely unexplored. In this work, we present a comprehensive empirical investigation of five AdamW-based preconditioning strategies for fine-tuning TabPFN v2.5 on 59 biomedical datasets spanning Alzheimer's disease, breast cancer, schizophrenia, significant memory concern (SMC), KEEL biomedical datasets, and UCI biomedical benchmarks. The evaluation considers predictive performance, computational efficiency, and statistical significance analysis. Experimental results demonstrate that the original AdamW optimizer consistently achieves the best overall performance and statistical ranking, while existing curvature-aware preconditioners fail to provide reliable improvements across diverse biomedical learning scenarios. The findings suggest that generic preconditioning approaches may not adequately capture the optimization characteristics of biomedical tabular learning, motivating the development of biomedical-aware preconditioners specifically tailored for healthcare-oriented tabular foundation models.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule

\textbf{CN-vs-AD} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{88.16$\pm$3.77} \\
\cellcolor{myColor}\textbf{85.36$\pm$6.61} \\
90.44$\pm$3.00 \\
87.88$\pm$3.64 \\
\cellcolor{myColor}\textbf{86.52$\pm$4.62 }\\
\cellcolor{myColor}\textbf{87.81$\pm$4.09}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
86.56$\pm$1.91 \\
79.28$\pm$4.83 \\
92.46$\pm$1.58 \\
89.56$\pm$1.73 \\
84.03$\pm$2.70 \\
85.58$\pm$2.37
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
86.72$\pm$1.93 \\
79.28$\pm$4.83 \\
92.75$\pm$1.03 \\
89.89$\pm$1.11 \\
84.19$\pm$2.75 \\
85.72$\pm$2.41
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
87.04$\pm$2.36 \\
82.50$\pm$7.93 \\
90.72$\pm$5.38 \\
88.31$\pm$4.73 \\
84.98$\pm$3.24 \\
86.33$\pm$2.84
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
87.84$\pm$3.55 \\
80.36$\pm$6.91 \\
\cellcolor{myColor}\textbf{93.91$\pm$1.59 }\\
\cellcolor{myColor}\textbf{91.41$\pm$2.54} \\
85.44$\pm$4.69 \\
86.82$\pm$4.11
\end{tabular}
\\
\midrule

\textbf{CN-vs-MCI} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{70.96$\pm$4.63} \\
83.00$\pm$7.70 \\
\cellcolor{myColor}\textbf{49.71$\pm$2.18} \\
\cellcolor{myColor}\textbf{74.36$\pm$1.72} \\
\cellcolor{myColor}\textbf{78.35$\pm$4.39} \\
\cellcolor{myColor}\textbf{64.14$\pm$2.76}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
67.44$\pm$3.33 \\
81.83$\pm$11.42 \\
42.06$\pm$24.06 \\
72.15$\pm$4.91 \\
76.09$\pm$2.95 \\
50.85$\pm$28.55
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
67.23$\pm$3.09 \\
82.33$\pm$11.42 \\
40.59$\pm$23.45 \\
71.71$\pm$4.66 \\
76.07$\pm$2.93 \\
50.09$\pm$28.11
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
67.66$\pm$2.95 \\
\cellcolor{myColor}\textbf{83.17$\pm$9.78} \\
40.29$\pm$18.50 \\
71.59$\pm$4.13 \\
76.51$\pm$2.95 \\
55.72$\pm$12.08
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.19$\pm$3.58 \\
83.17$\pm$9.40 \\
41.76$\pm$19.02 \\
72.10$\pm$4.27 \\
76.84$\pm$3.06 \\
56.43$\pm$14.44
\end{tabular}
\\
\midrule

\textbf{MCI-vs-AD} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{70.46$\pm$2.63} \\
36.79$\pm$6.51 \\
\cellcolor{myColor}\textbf{86.17$\pm$6.60} \\
\cellcolor{myColor}\textbf{57.44$\pm$8.62 }\\
43.97$\pm$3.18 \\
55.93$\pm$3.30
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.09$\pm$1.78 \\
37.50$\pm$20.79 \\
83.83$\pm$9.73 \\
53.42$\pm$9.88 \\
40.67$\pm$15.63 \\
53.17$\pm$14.20
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.09$\pm$1.78 \\
37.50$\pm$20.79 \\
83.83$\pm$9.73 \\
53.42$\pm$9.88 \\
40.67$\pm$15.63 \\
53.17$\pm$14.20
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.86$\pm$2.06 \\
37.86$\pm$19.58 \\
83.34$\pm$9.54 \\
53.24$\pm$11.15 \\
41.15$\pm$14.22 \\
53.67$\pm$12.89
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
70.23$\pm$2.56 \\
\cellcolor{myColor}\textbf{41.43$\pm$16.53} \\
83.67$\pm$9.40 \\
56.57$\pm$10.60 \\
\cellcolor{myColor}\textbf{45.44$\pm$10.50} \\
\cellcolor{myColor}\textbf{57.26$\pm$9.55}
\end{tabular}
\\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule

\textbf{CN-vs-AD} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{9.22$\pm$2.55} \\
\cellcolor{myColor}\textbf{0.46$\pm$0.13} \\
0.87$\pm$0.14 \\
8.59$\pm$8.14 \\
\cellcolor{myColor}\textbf{666.76$\pm$0.00}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.99$\pm$3.49 \\
0.50$\pm$0.17 \\
0.80$\pm$0.03 \\
5.15$\pm$0.13 \\
707.65$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.94$\pm$3.20 \\
0.50$\pm$0.16 \\
0.77$\pm$0.05 \\
5.13$\pm$0.14 \\
707.65$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.41$\pm$2.35 \\
0.47$\pm$0.12 \\
\cellcolor{myColor}\textbf{0.77$\pm$0.03 }\\
\cellcolor{myColor}\textbf{5.04$\pm$0.16} \\
863.02$\pm$73.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.83$\pm$2.19 \\
0.49$\pm$0.11 \\
0.80$\pm$0.02 \\
5.13$\pm$0.12 \\
702.22$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{CN-vs-MCI} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.19$\pm$5.11 \\
0.61$\pm$0.26 \\
0.85$\pm$0.08 \\
6.68$\pm$0.16 \\
\cellcolor{myColor}\textbf{875.74$\pm$0.00}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.82$\pm$0.12 \\
\cellcolor{myColor}\textbf{0.44$\pm$0.01} \\
0.85$\pm$0.03 \\
6.59$\pm$0.06 \\
916.63$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.92$\pm$0.44 \\
0.45$\pm$0.02 \\
0.85$\pm$0.03 \\
6.58$\pm$0.07 \\
916.63$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{8.79$\pm$0.27 }\\
\cellcolor{myColor}\textbf{0.44$\pm$0.01} \\
0.92$\pm$0.08 \\
6.56$\pm$0.15 \\
1039.29$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.03$\pm$0.28 \\
0.45$\pm$0.01 \\
\cellcolor{myColor}\textbf{0.84$\pm$0.01} \\
\cellcolor{myColor}\textbf{6.52$\pm$0.05 }\\
911.20$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{MCI-vs-AD} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{10.64$\pm$4.99 }\\
\cellcolor{myColor}\textbf{0.53$\pm$0.25} \\
0.86$\pm$0.04 \\
\cellcolor{myColor}\textbf{6.36$\pm$0.15} \\
\cellcolor{myColor}\textbf{834.13$\pm$0.12}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.39$\pm$2.57 \\
0.57$\pm$0.13 \\
0.88$\pm$0.02 \\
6.40$\pm$0.18 \\
875.02$\pm$0.12
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.40$\pm$2.42 \\
0.57$\pm$0.12 \\
0.88$\pm$0.04 \\
6.37$\pm$0.15 \\
875.06$\pm$0.12
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.30$\pm$2.66 \\
0.56$\pm$0.13 \\
0.86$\pm$0.02 \\
6.44$\pm$0.18 \\
1046.74$\pm$73.13
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.42$\pm$2.44 \\
0.57$\pm$0.12 \\
\cellcolor{myColor}\textbf{0.85$\pm$0.02} \\
6.38$\pm$0.11 \\
869.63$\pm$0.12
\end{tabular}
\\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
         \toprule
% \hline
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{ADC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{84.00$\pm$3.68} \\
\cellcolor{myColor}\textbf{76.25$\pm$16.03} \\
\cellcolor{myColor}\textbf{87.94$\pm$4.29 }\\
\cellcolor{myColor}\textbf{76.58$\pm$4.00} \\
\cellcolor{myColor}\textbf{75.56$\pm$8.72} \\
\cellcolor{myColor}\textbf{81.33$\pm$7.79}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.26$\pm$1.91 \\
70.00$\pm$7.52 \\
80.96$\pm$2.24 \\
65.12$\pm$2.20 \\
67.33$\pm$3.95 \\
75.15$\pm$3.41
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.26$\pm$1.91 \\
70.00$\pm$7.52 \\
80.96$\pm$2.24 \\
65.12$\pm$2.20 \\
67.33$\pm$3.95 \\
75.15$\pm$3.41
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.26$\pm$2.74 \\
71.25$\pm$8.39 \\
80.32$\pm$2.41 \\
64.75$\pm$3.17 \\
67.71$\pm$4.81 \\
75.52$\pm$4.11
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.47$\pm$2.84 \\
70.00$\pm$9.00 \\
81.27$\pm$4.26 \\
65.71$\pm$4.01 \\
67.51$\pm$4.84 \\
75.22$\pm$4.20
\end{tabular}
\\
\midrule

\textbf{ALC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.71$\pm$1.23 \\
12.50$\pm$19.64 \\
\cellcolor{myColor}\textbf{91.22$\pm$15.68} \\
35.00$\pm$33.54 \\
15.23$\pm$19.89 \\
21.83$\pm$22.91
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.26$\pm$2.25 \\
\cellcolor{myColor}\textbf{40.63$\pm$25.48} \\
70.24$\pm$19.00 \\
41.34$\pm$23.26 \\
\cellcolor{myColor}\textbf{40.42$\pm$23.46 }\\
44.40$\pm$25.06
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.26$\pm$2.25 \\
\cellcolor{myColor}\textbf{40.63$\pm$25.48} \\
70.24$\pm$19.00 \\
41.34$\pm$23.26 \\
\cellcolor{myColor}\textbf{40.42$\pm$23.46} \\
44.40$\pm$25.06
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.71$\pm$3.95 \\
40.00$\pm$25.52 \\
69.76$\pm$19.56 \\
40.73$\pm$23.16 \\
39.78$\pm$23.34 \\
43.82$\pm$24.91
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{57.53$\pm$1.37} \\
40.00$\pm$24.74 \\
71.22$\pm$17.28 \\
\cellcolor{myColor}\textbf{41.46$\pm$23.20} \\
40.32$\pm$23.40 \\
\cellcolor{myColor}\textbf{44.70$\pm$25.24}
\end{tabular}
\\
\midrule

  \textbf{AMC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{62.65$\pm$4.17 }\\
12.50$\pm$20.37 \\
\cellcolor{myColor}\textbf{94.12$\pm$8.09 }\\
21.38$\pm$30.43 \\
15.46$\pm$23.97 \\
19.92$\pm$28.80
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.07$\pm$4.30 \\
38.12$\pm$21.81 \\
70.59$\pm$17.15 \\
35.99$\pm$20.67 \\
36.98$\pm$21.13 \\
43.85$\pm$24.81
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.31$\pm$4.05 \\
38.12$\pm$21.81 \\
70.98$\pm$16.83 \\
36.23$\pm$20.76 \\
\cellcolor{myColor}\textbf{37.11$\pm$21.19} \\
\cellcolor{myColor}\textbf{44.02$\pm$24.89}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.07$\pm$4.30 \\
\cellcolor{myColor}\textbf{37.50$\pm$21.76 }\\
70.98$\pm$16.83 \\
35.84$\pm$20.64 \\
36.60$\pm$21.09 \\
43.62$\pm$24.76
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.56$\pm$4.56 \\
\cellcolor{myColor}\textbf{37.50$\pm$21.76} \\
71.76$\pm$16.96 \\
\cellcolor{myColor}\textbf{36.53$\pm$21.10 }\\
36.89$\pm$21.23 \\
43.90$\pm$24.91
\end{tabular}
\\
\midrule

\textbf{APC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{58.11$\pm$5.89} \\
15.62$\pm$23.59 \\
\cellcolor{myColor}\textbf{90.48$\pm$10.10 }\\
28.97$\pm$30.20 \\
18.88$\pm$25.06 \\
25.24$\pm$27.61
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
55.68$\pm$3.50 \\
36.25$\pm$18.43 \\
70.48$\pm$15.02 \\
\cellcolor{myColor}\textbf{49.00$\pm$7.21 }\\
39.50$\pm$11.97 \\
48.05$\pm$7.39
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
55.41$\pm$4.05 \\
35.63$\pm$18.95 \\
70.48$\pm$15.02 \\
48.38$\pm$8.42 \\
38.84$\pm$12.68 \\
47.52$\pm$8.05
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
54.32$\pm$3.23 \\
41.25$\pm$19.19 \\
64.28$\pm$11.29 \\
44.99$\pm$6.52 \\
41.75$\pm$14.95 \\
48.98$\pm$10.62
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
55.14$\pm$3.08 \\
\cellcolor{myColor}\textbf{48.13$\pm$9.53} \\
60.47$\pm$2.72 \\
47.77$\pm$4.12 \\
\cellcolor{myColor}\textbf{47.80$\pm$6.76} \\
\cellcolor{myColor}\textbf{53.64$\pm$4.62}
\end{tabular}
\\
\midrule

\textbf{FDC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{81.79$\pm$3.75 }\\
\cellcolor{myColor}\textbf{82.25$\pm$6.34 }\\
\cellcolor{myColor}\textbf{81.27$\pm$5.07 }\\
\cellcolor{myColor}\textbf{83.30$\pm$3.63} \\
\cellcolor{myColor}\textbf{82.65$\pm$3.98 }\\
\cellcolor{myColor}\textbf{81.66$\pm$3.76}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.09$\pm$5.72 \\
72.96$\pm$7.80 \\
71.11$\pm$5.66 \\
73.95$\pm$5.07 \\
73.37$\pm$6.07 \\
71.95$\pm$5.66
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.09$\pm$5.72 \\
72.96$\pm$7.80 \\
71.11$\pm$5.66 \\
73.95$\pm$5.07 \\
73.37$\pm$6.07 \\
71.95$\pm$5.66
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
71.94$\pm$7.01 \\
72.39$\pm$8.54 \\
71.43$\pm$7.19 \\
74.02$\pm$6.59 \\
73.12$\pm$7.24 \\
71.83$\pm$6.99
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
73.28$\pm$5.50 \\
74.93$\pm$6.09 \\
71.43$\pm$6.64 \\
74.78$\pm$5.55 \\
74.80$\pm$5.34 \\
73.10$\pm$5.50
\end{tabular}
\\
\midrule       
\textbf{FLC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{66.02$\pm$2.55 }\\
\cellcolor{myColor}\textbf{91.11$\pm$12.21} \\
21.95$\pm$20.33 \\
\cellcolor{myColor}\textbf{67.63$\pm$3.30} \\
\cellcolor{myColor}\textbf{77.15$\pm$3.14} \\
36.65$\pm$24.22
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.47$\pm$2.46 \\
74.72$\pm$14.65 \\
32.68$\pm$19.10 \\
66.40$\pm$1.74 \\
69.68$\pm$4.80 \\
42.09$\pm$23.63
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.47$\pm$2.46 \\
74.72$\pm$14.65 \\
32.68$\pm$19.10 \\
66.40$\pm$1.74 \\
69.68$\pm$4.80 \\
42.09$\pm$23.63
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.58$\pm$1.16 \\
68.89$\pm$4.23 \\
40.49$\pm$5.05 \\
67.05$\pm$0.73 \\
67.89$\pm$1.89 \\
\cellcolor{myColor}\textbf{52.63$\pm$1.90}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.34$\pm$2.53 \\
65.83$\pm$6.49 \\
\cellcolor{myColor}\textbf{42.44$\pm$5.34} \\
66.74$\pm$1.05 \\
66.16$\pm$3.53 \\
52.60$\pm$1.65
\end{tabular}
\\
\midrule

\textbf{FMC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{58.36$\pm$1.47} \\
\cellcolor{myColor}\textbf{98.03$\pm$3.09} \\
3.14$\pm$7.02 \\
58.53$\pm$1.17 \\
\cellcolor{myColor}\textbf{73.26$\pm$0.58} \\
7.64$\pm$17.08
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.95$\pm$7.44 \\
59.72$\pm$7.82 \\
43.53$\pm$15.40 \\
60.01$\pm$7.03 \\
59.59$\pm$5.97 \\
50.22$\pm$9.13
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.95$\pm$7.44 \\
59.72$\pm$7.82 \\
43.53$\pm$15.40 \\
60.01$\pm$7.03 \\
59.59$\pm$5.97 \\
50.22$\pm$9.13
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.11$\pm$7.41 \\
59.15$\pm$8.27 \\
\cellcolor{myColor}\textbf{44.71$\pm$15.28} \\
\cellcolor{myColor}\textbf{60.30$\pm$7.10 }\\
59.42$\pm$6.07 \\
\cellcolor{myColor}\textbf{50.67$\pm$8.81}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
51.97$\pm$8.21 \\
58.87$\pm$9.37 \\
42.35$\pm$13.77 \\
58.95$\pm$7.19 \\
58.67$\pm$7.18 \\
49.36$\pm$8.98
\end{tabular}
\\
\midrule

\textbf{FPC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{66.37$\pm$5.49} \\
\cellcolor{myColor}\textbf{94.93$\pm$6.50 }\\
18.09$\pm$25.68 \\
\cellcolor{myColor}\textbf{66.95$\pm$6.16} \\
\cellcolor{myColor}\textbf{78.13$\pm$1.76} \\
25.07$\pm$34.58
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.29$\pm$6.47 \\
72.68$\pm$6.34 \\
36.67$\pm$11.49 \\
66.07$\pm$4.84 \\
69.14$\pm$4.98 \\
51.12$\pm$9.04
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.29$\pm$6.47 \\
72.68$\pm$6.34 \\
36.67$\pm$11.49 \\
66.07$\pm$4.84 \\
69.14$\pm$4.98 \\
51.12$\pm$9.04
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.82$\pm$6.34 \\
74.93$\pm$8.36 \\
34.29$\pm$14.93 \\
66.04$\pm$4.96 \\
70.01$\pm$5.05 \\
49.31$\pm$11.52
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.47$\pm$5.65 \\
72.68$\pm$5.04 \\
\cellcolor{myColor}\textbf{37.14$\pm$9.61} \\
66.21$\pm$4.24 \\
69.26$\pm$4.23 \\
\cellcolor{myColor}\textbf{51.64$\pm$7.76}
\end{tabular}
\\
\midrule
\textbf{PTDC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{84.54$\pm$2.83} \\
\cellcolor{myColor}\textbf{84.57$\pm$4.33} \\
\cellcolor{myColor}\textbf{84.51$\pm$4.21} \\
\cellcolor{myColor}\textbf{75.78$\pm$5.03 }\\
\cellcolor{myColor}\textbf{79.82$\pm$3.30} \\
\cellcolor{myColor}\textbf{84.49$\pm$2.70}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
78.14$\pm$3.04 \\
72.00$\pm$11.32 \\
81.61$\pm$4.50 \\
69.07$\pm$3.95 \\
70.08$\pm$5.75 \\
76.35$\pm$4.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
78.14$\pm$3.04 \\
72.00$\pm$11.32 \\
81.61$\pm$4.50 \\
69.07$\pm$3.95 \\
70.08$\pm$5.75 \\
76.35$\pm$4.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.94$\pm$2.69 \\
71.43$\pm$10.50 \\
81.61$\pm$4.50 \\
68.93$\pm$3.85 \\
69.76$\pm$5.23 \\
76.07$\pm$4.48
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
79.59$\pm$1.13 \\
74.86$\pm$8.43 \\
82.26$\pm$3.78 \\
70.68$\pm$2.51 \\
72.41$\pm$3.16 \\
78.27$\pm$2.87
\end{tabular}
\\
\midrule

\textbf{PTLC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
49.48$\pm$6.28 \\
19.43$\pm$27.80 \\
\cellcolor{myColor}\textbf{75.12$\pm$34.34} \\
15.79$\pm$21.76 \\
17.32$\pm$24.19 \\
16.80$\pm$23.03
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.11$\pm$7.24 \\
43.43$\pm$16.21 \\
59.51$\pm$14.18 \\
47.88$\pm$7.74 \\
44.33$\pm$12.26 \\
49.22$\pm$8.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.11$\pm$7.24 \\
43.43$\pm$16.21 \\
59.51$\pm$14.18 \\
47.88$\pm$7.74 \\
44.33$\pm$12.26 \\
49.22$\pm$8.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.89$\pm$6.27 \\
\cellcolor{myColor}\textbf{45.71$\pm$14.57} \\
59.02$\pm$13.29 \\
\cellcolor{myColor}\textbf{49.08$\pm$7.06 }\\
\cellcolor{myColor}\textbf{46.35$\pm$10.07} \\
\cellcolor{myColor}\textbf{50.67$\pm$6.96}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{52.11$\pm$7.82} \\
42.86$\pm$15.52 \\
60.00$\pm$8.89 \\
46.71$\pm$10.02 \\
44.27$\pm$13.33 \\
49.68$\pm$10.18
\end{tabular}
\\
\midrule

    \end{tabular}
\begin{tabular}{lcccccc}
         \toprule
         \textbf{PTMC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{63.26$\pm$4.91} \\
16.00$\pm$19.55 \\
\cellcolor{myColor}\textbf{95.69$\pm$7.65} \\
\cellcolor{myColor}\textbf{49.32$\pm$47.15} \\
21.61$\pm$25.06 \\
27.74$\pm$28.78
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.02$\pm$7.87 \\
26.86$\pm$17.09 \\
70.98$\pm$17.89 \\
31.30$\pm$19.80 \\
28.83$\pm$18.20 \\
36.84$\pm$21.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.02$\pm$7.87 \\
26.86$\pm$17.09 \\
70.98$\pm$17.89 \\
31.30$\pm$19.80 \\
28.83$\pm$18.20 \\
36.84$\pm$21.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.72$\pm$7.14 \\
\cellcolor{myColor}\textbf{28.00$\pm$17.19} \\
71.37$\pm$17.52 \\
32.38$\pm$19.88 \\
\cellcolor{myColor}\textbf{29.96$\pm$18.29 }\\
\cellcolor{myColor}\textbf{37.82$\pm$22.16}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.25$\pm$7.09 \\
28.00$\pm$16.83 \\
70.59$\pm$17.65 \\
31.84$\pm$19.52 \\
29.78$\pm$18.06 \\
37.60$\pm$21.99
\end{tabular}
\\
\midrule

\textbf{PTPC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{52.90$\pm$1.72} \\
34.29$\pm$48.02 \\
68.78$\pm$43.98 \\
19.39$\pm$26.56 \\
24.59$\pm$33.75 \\
15.63$\pm$23.04
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.63$\pm$3.72 \\
53.15$\pm$7.17 \\
52.20$\pm$4.43 \\
48.59$\pm$3.68 \\
\cellcolor{myColor}\textbf{50.69$\pm$5.10} \\
52.51$\pm$3.93
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.89$\pm$3.53 \\
53.15$\pm$7.17 \\
52.68$\pm$5.06 \\
\cellcolor{myColor}\textbf{48.88$\pm$3.42} \\
50.82$\pm$4.89 \\
\cellcolor{myColor}\textbf{52.72$\pm$3.71}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.63$\pm$2.79 \\
52.57$\pm$6.26 \\
\cellcolor{myColor}\textbf{52.68$\pm$5.62} \\
48.68$\pm$2.66 \\
50.43$\pm$3.93 \\
52.42$\pm$2.88
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.63$\pm$3.84 \\
\cellcolor{myColor}\textbf{53.72$\pm$6.20} \\
51.71$\pm$4.01 \\
48.64$\pm$3.73 \\
51.01$\pm$4.71 \\
52.61$\pm$3.96
\end{tabular}
\\
\midrule

\textbf{TADC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{77.25$\pm$3.88} \\
\cellcolor{myColor}\textbf{53.85$\pm$11.89} \\
\cellcolor{myColor}\textbf{91.75$\pm$5.31} \\
\cellcolor{myColor}\textbf{81.17$\pm$7.23} \\
\cellcolor{myColor}\textbf{63.87$\pm$8.41 }\\
\cellcolor{myColor}\textbf{69.81$\pm$6.96}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
64.32$\pm$5.31 \\
49.75$\pm$10.51 \\
73.34$\pm$8.20 \\
54.12$\pm$8.44 \\
51.38$\pm$7.42 \\
59.98$\pm$5.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
64.32$\pm$5.31 \\
49.75$\pm$10.51 \\
73.34$\pm$8.20 \\
54.12$\pm$8.44 \\
51.38$\pm$7.42 \\
59.98$\pm$5.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
64.71$\pm$5.19 \\
49.74$\pm$11.69 \\
73.97$\pm$8.22 \\
54.67$\pm$8.32 \\
51.55$\pm$7.80 \\
60.15$\pm$6.03
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
65.49$\pm$6.02 \\
53.33$\pm$12.22 \\
73.02$\pm$9.19 \\
55.69$\pm$8.83 \\
53.91$\pm$7.96 \\
61.90$\pm$6.36
\end{tabular}
\\
\midrule

\textbf{TALC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{67.41$\pm$9.67} \\
46.67$\pm$33.60 \\
\cellcolor{myColor}\textbf{86.67$\pm$15.85} \\
\cellcolor{myColor}\textbf{64.72$\pm$38.07 }\\
51.26$\pm$30.83 \\
53.83$\pm$31.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
60.00$\pm$5.96 \\
\cellcolor{myColor}\textbf{55.90$\pm$10.16 }\\
63.81$\pm$10.83 \\
59.26$\pm$7.03 \\
57.10$\pm$7.63 \\
59.18$\pm$6.40
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
59.50$\pm$6.26 \\
55.38$\pm$10.19 \\
63.33$\pm$11.49 \\
58.79$\pm$7.36 \\
56.59$\pm$7.69 \\
58.65$\pm$6.62
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.52$\pm$6.96 \\
52.82$\pm$13.27 \\
63.81$\pm$12.07 \\
57.73$\pm$8.01 \\
54.49$\pm$10.20 \\
57.17$\pm$7.98
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
62.71$\pm$6.56 \\
55.38$\pm$15.34 \\
69.52$\pm$13.19 \\
63.31$\pm$7.88 \\
\cellcolor{myColor}\textbf{57.94$\pm$11.55} \\
\cellcolor{myColor}\textbf{60.80$\pm$8.70}
\end{tabular}
\\
\midrule

\textbf{TAMC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{65.78$\pm$3.64} \\
41.54$\pm$15.53 \\
\cellcolor{myColor}\textbf{84.31$\pm$9.61} \\
\cellcolor{myColor}\textbf{70.41$\pm$11.55} \\
\cellcolor{myColor}\textbf{49.71$\pm$12.60} \\
\cellcolor{myColor}\textbf{57.65$\pm$9.90}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.33$\pm$5.16 \\
35.90$\pm$20.75 \\
66.67$\pm$21.79 \\
36.66$\pm$20.90 \\
35.98$\pm$20.28 \\
40.45$\pm$22.92
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.11$\pm$5.06 \\
35.90$\pm$20.75 \\
66.28$\pm$21.76 \\
36.36$\pm$20.70 \\
35.86$\pm$20.23 \\
40.30$\pm$22.83
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.44$\pm$4.93 \\
42.05$\pm$7.61 \\
60.39$\pm$12.51 \\
45.38$\pm$4.35 \\
43.20$\pm$4.06 \\
49.67$\pm$3.90
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.89$\pm$5.59 \\
\cellcolor{myColor}\textbf{43.59$\pm$5.13 }\\
60.00$\pm$13.49 \\
46.35$\pm$4.93 \\
44.50$\pm$1.33 \\
50.51$\pm$3.90
\end{tabular}
\\
\midrule

\textbf{TAPC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{61.73$\pm$8.14 }\\
41.54$\pm$29.59 \\
\cellcolor{myColor}\textbf{80.48$\pm$12.98} \\
\cellcolor{myColor}\textbf{62.87$\pm$8.10 }\\
\cellcolor{myColor}\textbf{45.27$\pm$27.88} \\
\cellcolor{myColor}\textbf{51.22$\pm$23.11}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
47.16$\pm$4.89 \\
43.59$\pm$12.16 \\
50.48$\pm$7.41 \\
44.51$\pm$5.96 \\
43.74$\pm$8.64 \\
46.23$\pm$5.32
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
47.16$\pm$4.57 \\
43.08$\pm$11.23 \\
50.95$\pm$7.45 \\
44.54$\pm$5.73 \\
43.52$\pm$8.08 \\
46.23$\pm$5.05
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
48.40$\pm$4.97 \\
\cellcolor{myColor}\textbf{44.10$\pm$10.16} \\
52.38$\pm$8.07 \\
46.12$\pm$5.11 \\
44.82$\pm$6.95 \\
47.59$\pm$4.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
49.63$\pm$4.74 \\
42.56$\pm$10.35 \\
56.19$\pm$4.94 \\
47.06$\pm$5.45 \\
44.50$\pm$7.74 \\
48.53$\pm$5.25
\end{tabular}
\\
\midrule
         \end{tabular}
\begin{tabular}{lcccccc}
       \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule

         \textbf{ADC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
25.66$\pm$8.13 \\
1.28$\pm$0.41 \\
1.65$\pm$0.02 \\
16.09$\pm$0.11 \\
\cellcolor{myColor}\textbf{2174.79$\pm$0.00}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.81$\pm$6.26 \\
1.09$\pm$0.31 \\
1.67$\pm$0.04 \\
16.04$\pm$0.14 \\
2215.68$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.01$\pm$6.37 \\
1.10$\pm$0.32 \\
1.64$\pm$0.01 \\
16.03$\pm$0.06 \\
2215.68$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{19.24$\pm$3.91} \\
\cellcolor{myColor}\textbf{0.96$\pm$0.20} \\
1.64$\pm$0.04 \\
16.00$\pm$0.10 \\
2289.28$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.67$\pm$3.75 \\
0.98$\pm$0.19 \\
\cellcolor{myColor}\textbf{1.60$\pm$0.03} \\
\cellcolor{myColor}\textbf{15.91$\pm$0.08} \\
2210.26$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{ALC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
24.46$\pm$4.51 \\
1.22$\pm$0.23 \\
1.41$\pm$0.04 \\
13.27$\pm$0.10 \\
\cellcolor{myColor}\textbf{1826.66$\pm$0.00}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\textbf{20.44$\pm$4.54} \\
1.02$\pm$0.23 \\
1.43$\pm$0.04 \\
13.22$\pm$0.07 \\
1867.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.47$\pm$4.48 \\
\cellcolor{myColor}\textbf{1.02$\pm$0.22} \\
1.41$\pm$0.03 \\
13.21$\pm$0.09 \\
1867.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
23.16$\pm$5.74 \\
1.16$\pm$0.29 \\
1.39$\pm$0.06 \\
\cellcolor{myColor}\textbf{13.16$\pm$0.12} \\
2023.04$\pm$73.41
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
24.00$\pm$7.24 \\
1.20$\pm$0.36 \\
\cellcolor{myColor}\textbf{1.37$\pm$0.05} \\
13.24$\pm$0.07 \\
1862.12$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{AMC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
35.10$\pm$15.68 \\
1.76$\pm$0.78 \\
1.48$\pm$0.07 \\
14.62$\pm$0.18 \\
\cellcolor{myColor}\bf 1982.68$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.62$\pm$4.74 \\
1.13$\pm$0.24 \\
1.55$\pm$0.10 \\
14.59$\pm$0.20 \\
2023.57$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.64$\pm$4.66 \\
\cellcolor{myColor}\bf 1.13$\pm$0.23 \\
\cellcolor{myColor}\bf 1.48$\pm$0.03 \\
\cellcolor{myColor}\bf 14.49$\pm$0.11 \\
2023.57$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 22.56$\pm$4.87 \\
1.13$\pm$0.24 \\
1.49$\pm$0.04 \\
14.50$\pm$0.11 \\
2146.23$\pm$57.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
25.28$\pm$4.73 \\
1.26$\pm$0.24 \\
1.50$\pm$0.02 \\
14.55$\pm$0.11 \\
2018.15$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{APC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
25.42$\pm$5.23 \\
1.27$\pm$0.26 \\
1.48$\pm$0.12 \\
13.26$\pm$0.12 \\
\cellcolor{myColor}\bf 1826.66$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.30$\pm$4.80 \\
1.02$\pm$0.24 \\
\cellcolor{myColor}\bf 1.41$\pm$0.04 \\
13.16$\pm$0.13 \\
1867.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.67$\pm$4.96 \\
1.03$\pm$0.25 \\
1.45$\pm$0.07 \\
13.22$\pm$0.16 \\
1867.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 18.67$\pm$3.73 \\
\cellcolor{myColor}\bf 0.93$\pm$0.19 \\
1.42$\pm$0.01 \\
13.14$\pm$0.15 \\
2006.68$\pm$36.84
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.90$\pm$5.91 \\
0.99$\pm$0.30 \\
1.43$\pm$0.07 \\
\cellcolor{myColor}\bf 13.14$\pm$0.14 \\
1862.12$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{FDC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
26.96$\pm$7.91 \\
1.35$\pm$0.40 \\
2.10$\pm$0.08 \\
21.37$\pm$0.13 \\
\cellcolor{myColor}\bf 2810.81$\pm$0.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.40$\pm$0.64 \\
\cellcolor{myColor}\bf 0.97$\pm$0.03 \\
\cellcolor{myColor}\bf 2.04$\pm$0.05 \\
\cellcolor{myColor}\bf 21.24$\pm$0.04 \\
2851.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.71$\pm$0.23 \\
0.99$\pm$0.01 \\
2.06$\pm$0.06 \\
21.24$\pm$0.09 \\
2851.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 19.15$\pm$0.15 \\
\cellcolor{myColor}\bf 0.96$\pm$0.01 \\
2.08$\pm$0.07 \\
21.32$\pm$0.13 \\
2957.95$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.82$\pm$0.48 \\
0.99$\pm$0.02 \\
2.08$\pm$0.11 \\
21.25$\pm$0.05 \\
2846.21$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{FLC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
25.36$\pm$3.82 \\
1.27$\pm$0.19 \\
1.88$\pm$0.13 \\
18.55$\pm$0.09 \\
\cellcolor{myColor}\bf 2460.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.36$\pm$4.58 \\
\cellcolor{myColor}\bf 1.02$\pm$0.23 \\
1.89$\pm$0.10 \\
\cellcolor{myColor}\bf 18.37$\pm$0.13 \\
2501.44$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 20.35$\pm$4.60 \\
\cellcolor{myColor}\bf 1.02$\pm$0.23 \\
1.88$\pm$0.06 \\
18.43$\pm$0.05 \\
2501.44$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.16$\pm$6.05 \\
1.06$\pm$0.30 \\
\cellcolor{myColor}\bf 1.83$\pm$0.02 \\
18.39$\pm$0.11 \\
2624.10$\pm$57.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.17$\pm$5.87 \\
1.06$\pm$0.29 \\
1.89$\pm$0.13 \\
18.45$\pm$0.05 \\
2496.01$\pm$0.00
\end{tabular}
\\
\midrule
\textbf{FMC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
29.92$\pm$11.82 \\
1.50$\pm$0.59 \\
\cellcolor{myColor}\bf 1.94$\pm$0.05 \\
19.82$\pm$0.13 \\
\cellcolor{myColor}\bf 2626.42$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.73$\pm$5.17 \\
1.14$\pm$0.26 \\
1.96$\pm$0.06 \\
\cellcolor{myColor}\bf 19.78$\pm$0.07 \\
2667.31$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 22.55$\pm$5.31 \\
\cellcolor{myColor}\bf 1.13$\pm$0.27 \\
1.99$\pm$0.04 \\
19.79$\pm$0.11 \\
2667.31$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
25.40$\pm$10.00 \\
1.27$\pm$0.50 \\
1.96$\pm$0.08 \\
19.79$\pm$0.14 \\
2822.68$\pm$73.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
27.51$\pm$10.00 \\
1.38$\pm$0.50 \\
2.01$\pm$0.12 \\
19.82$\pm$0.08 \\
2661.89$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{FPC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
30.36$\pm$4.66 \\
1.52$\pm$0.23 \\
1.88$\pm$0.05 \\
18.67$\pm$0.16 \\
\cellcolor{myColor}\bf 2468.29$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 18.40$\pm$0.29 \\
\cellcolor{myColor}\bf 0.92$\pm$0.01 \\
\cellcolor{myColor}\bf 1.86$\pm$0.03 \\
18.57$\pm$0.26 \\
2509.18$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.49$\pm$0.28 \\
\cellcolor{myColor}\bf 0.92$\pm$0.01 \\
1.88$\pm$0.05 \\
18.44$\pm$0.05 \\
2509.18$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.57$\pm$0.57 \\
0.93$\pm$0.03 \\
1.90$\pm$0.10 \\
\cellcolor{myColor}\bf 18.44$\pm$0.02 \\
2631.84$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.70$\pm$0.37 \\
0.94$\pm$0.02 \\
1.89$\pm$0.14 \\
18.47$\pm$0.05 \\
2503.75$\pm$0.00
\end{tabular}
\\

\midrule
\textbf{PTDC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
27.52$\pm$9.06 \\
1.38$\pm$0.45 \\
1.75$\pm$0.10 \\
16.48$\pm$0.08 \\
\cellcolor{myColor}\bf 2220.80$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.40$\pm$3.93 \\
\cellcolor{myColor}\bf 0.97$\pm$0.20 \\
1.68$\pm$0.02 \\
16.41$\pm$0.12 \\
2261.69$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 19.35$\pm$4.14 \\
0.97$\pm$0.21 \\
1.68$\pm$0.04 \\
\cellcolor{myColor}\bf 16.38$\pm$0.12 \\
2261.69$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.68$\pm$3.95 \\
0.98$\pm$0.20 \\
1.73$\pm$0.07 \\
16.39$\pm$0.10 \\
2368.00$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.77$\pm$5.21 \\
1.09$\pm$0.26 \\
\cellcolor{myColor}\bf 1.67$\pm$0.05 \\
16.39$\pm$0.10 \\
2256.26$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{PTLC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.23$\pm$7.72 \\
1.11$\pm$0.39 \\
1.45$\pm$0.02 \\
13.55$\pm$0.14 \\
\cellcolor{myColor}\bf 1878.56$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.85$\pm$4.02 \\
0.94$\pm$0.20 \\
\cellcolor{myColor}\bf 1.42$\pm$0.05 \\
\cellcolor{myColor}\bf 13.50$\pm$0.03 \\
1919.45$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.78$\pm$4.14 \\
0.94$\pm$0.21 \\
1.52$\pm$0.10 \\
13.50$\pm$0.10 \\
1919.45$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 18.74$\pm$3.58 \\
\cellcolor{myColor}\bf 0.94$\pm$0.18 \\
1.49$\pm$0.11 \\
13.53$\pm$0.08 \\
2042.11$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.04$\pm$3.59 \\
0.95$\pm$0.18 \\
1.45$\pm$0.03 \\
13.46$\pm$0.05 \\
1914.03$\pm$0.00
\end{tabular}
\\
\midrule

         \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{PTMC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
33.70$\pm$4.62 \\
1.69$\pm$0.23 \\
1.55$\pm$0.03 \\
14.98$\pm$0.03 \\
\cellcolor{myColor}\bf 2027.53$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 19.29$\pm$3.82 \\
\cellcolor{myColor}\bf 0.96$\pm$0.19 \\
1.60$\pm$0.12 \\
14.80$\pm$0.07 \\
2068.41$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.41$\pm$3.57 \\
0.97$\pm$0.18 \\
\cellcolor{myColor}\bf 1.57$\pm$0.04 \\
\cellcolor{myColor}\bf 14.77$\pm$0.13 \\
2068.41$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
23.77$\pm$9.91 \\
1.19$\pm$0.50 \\
1.59$\pm$0.13 \\
14.83$\pm$0.10 \\
2240.33$\pm$110.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.67$\pm$6.47 \\
1.03$\pm$0.32 \\
1.63$\pm$0.10 \\
14.81$\pm$0.11 \\
2062.99$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{PTPC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
34.08$\pm$7.36 \\
1.70$\pm$0.37 \\
\cellcolor{myColor}\bf 1.42$\pm$0.03 \\
13.72$\pm$0.07 \\
\cellcolor{myColor}\bf 1884.60$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 17.36$\pm$0.14 \\
\cellcolor{myColor}\bf 0.87$\pm$0.01 \\
1.45$\pm$0.06 \\
13.55$\pm$0.04 \\
1925.49$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.48$\pm$0.64 \\
0.87$\pm$0.03 \\
1.46$\pm$0.04 \\
13.57$\pm$0.02 \\
1925.49$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.01$\pm$1.70 \\
0.90$\pm$0.09 \\
1.47$\pm$0.08 \\
\cellcolor{myColor}\bf 13.54$\pm$0.02 \\
2031.80$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.82$\pm$0.39 \\
0.89$\pm$0.02 \\
1.45$\pm$0.05 \\
13.57$\pm$0.03 \\
1920.06$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{TADC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
30.93$\pm$8.33 \\
1.55$\pm$0.42 \\
1.78$\pm$0.09 \\
17.14$\pm$0.11 \\
\cellcolor{myColor}\bf 2291.16$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 19.57$\pm$3.68 \\
\cellcolor{myColor}\bf 0.98$\pm$0.18 \\
1.79$\pm$0.12 \\
17.01$\pm$0.09 \\
2332.05$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.91$\pm$4.14 \\
1.00$\pm$0.21 \\
1.84$\pm$0.06 \\
17.00$\pm$0.10 \\
2332.05$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.68$\pm$4.03 \\
0.98$\pm$0.20 \\
1.76$\pm$0.07 \\
\cellcolor{myColor}\bf 16.96$\pm$0.13 \\
2438.36$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.08$\pm$3.96 \\
1.00$\pm$0.20 \\
\cellcolor{myColor}\bf 1.71$\pm$0.02 \\
17.00$\pm$0.10 \\
2326.63$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{TALC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
28.33$\pm$11.06 \\
1.42$\pm$0.55 \\
1.60$\pm$0.18 \\
14.23$\pm$0.11 \\
\cellcolor{myColor}\bf 1941.48$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 17.20$\pm$0.15 \\
\cellcolor{myColor}\bf 0.86$\pm$0.01 \\
\cellcolor{myColor}\bf 1.52$\pm$0.13 \\
14.08$\pm$0.03 \\
1982.37$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.26$\pm$0.19 \\
\cellcolor{myColor}\bf 0.86$\pm$0.01 \\
1.53$\pm$0.12 \\
\cellcolor{myColor}\bf 14.06$\pm$0.07 \\
1982.37$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
18.98$\pm$3.68 \\
0.95$\pm$0.18 \\
1.53$\pm$0.13 \\
14.11$\pm$0.09 \\
2105.03$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.40$\pm$0.26 \\
0.87$\pm$0.01 \\
1.54$\pm$0.10 \\
14.08$\pm$0.05 \\
1976.94$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{TAMC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
26.21$\pm$9.03 \\
1.31$\pm$0.45 \\
1.69$\pm$0.10 \\
15.52$\pm$0.12 \\
\cellcolor{myColor}\bf 2106.78$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.16$\pm$5.90 \\
1.01$\pm$0.29 \\
\cellcolor{myColor}\bf 1.58$\pm$0.02 \\
15.40$\pm$0.11 \\
2147.67$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
20.34$\pm$5.65 \\
1.02$\pm$0.28 \\
1.59$\pm$0.04 \\
15.42$\pm$0.14 \\
2147.67$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.18$\pm$4.77 \\
1.06$\pm$0.24 \\
1.62$\pm$0.01 \\
\cellcolor{myColor}\bf 15.37$\pm$0.08 \\
2270.33$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 18.22$\pm$1.00 \\
\cellcolor{myColor}\bf 0.91$\pm$0.05 \\
1.68$\pm$0.13 \\
15.38$\pm$0.04 \\
2142.24$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{TAPC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
23.34$\pm$5.71 \\
1.17$\pm$0.29 \\
1.50$\pm$0.06 \\
14.21$\pm$0.14 \\
\cellcolor{myColor}\bf 1950.28$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.38$\pm$0.17 \\
0.87$\pm$0.01 \\
1.49$\pm$0.05 \\
14.07$\pm$0.09 \\
1991.17$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.28$\pm$0.15 \\
0.86$\pm$0.01 \\
\cellcolor{myColor}\bf 1.48$\pm$0.04 \\
14.08$\pm$0.08 \\
1991.17$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 17.27$\pm$0.09 \\
\cellcolor{myColor}\bf 0.86$\pm$0.00 \\
\cellcolor{myColor}\bf 1.48$\pm$0.04 \\
14.05$\pm$0.08 \\
2098.27$\pm$37.02
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.56$\pm$0.19 \\
0.88$\pm$0.01 \\
1.51$\pm$0.06 \\
\cellcolor{myColor}\bf 14.04$\pm$0.09 \\
1985.74$\pm$0.00
\end{tabular}
\\
\midrule
         \end{tabular}
\begin{tabular}{lcccccc}
         \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
         \textbf{BRW} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 97.17$\pm$0.63 \\
\cellcolor{myColor}\bf 96.84$\pm$0.63 \\
\cellcolor{myColor}\bf 97.78$\pm$1.24 \\
\cellcolor{myColor}\bf 98.77$\pm$0.69 \\
\cellcolor{myColor}\bf 97.80$\pm$0.49 \\
\cellcolor{myColor}\bf 97.31$\pm$0.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
91.61$\pm$7.15 \\
94.14$\pm$8.51 \\
86.95$\pm$20.33 \\
94.02$\pm$8.74 \\
93.61$\pm$5.31 \\
89.64$\pm$10.98
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
92.39$\pm$5.96 \\
94.13$\pm$8.09 \\
89.17$\pm$15.51 \\
94.79$\pm$7.08 \\
94.11$\pm$4.65 \\
91.12$\pm$8.07
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
94.15$\pm$5.02 \\
92.33$\pm$8.43 \\
97.50$\pm$3.46 \\
98.65$\pm$1.83 \\
95.18$\pm$4.43 \\
94.76$\pm$4.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
95.71$\pm$3.46 \\
96.24$\pm$2.66 \\
94.72$\pm$5.14 \\
97.12$\pm$2.80 \\
96.68$\pm$2.67 \\
95.47$\pm$3.84
\end{tabular}
\\
\midrule

\textbf{CLV} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.89$\pm$2.90 \\
74.76$\pm$8.84 \\
\cellcolor{myColor}\bf 90.00$\pm$4.27 \\
\cellcolor{myColor}\bf 87.11$\pm$3.95 \\
80.10$\pm$4.51 \\
81.82$\pm$3.76
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.44$\pm$4.62 \\
72.86$\pm$12.67 \\
87.08$\pm$3.09 \\
83.26$\pm$1.77 \\
77.16$\pm$7.64 \\
79.29$\pm$6.20
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.44$\pm$5.07 \\
72.38$\pm$13.63 \\
87.50$\pm$2.95 \\
83.58$\pm$1.43 \\
76.96$\pm$8.51 \\
79.17$\pm$6.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.67$\pm$3.90 \\
75.71$\pm$11.34 \\
88.75$\pm$3.16 \\
85.71$\pm$2.28 \\
79.92$\pm$6.34 \\
81.68$\pm$5.25
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 82.89$\pm$5.25 \\
\cellcolor{myColor}\bf 75.71$\pm$10.30 \\
89.16$\pm$0.93 \\
85.71$\pm$2.91 \\
\cellcolor{myColor}\bf 80.22$\pm$7.21 \\
\cellcolor{myColor}\bf 82.03$\pm$6.09
\end{tabular}
\\
\midrule

\textbf{HAB} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
71.74$\pm$3.17 \\
19.17$\pm$27.10 \\
90.29$\pm$13.01 \\
35.82$\pm$41.09 \\
18.31$\pm$22.78 \\
27.22$\pm$29.90
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
70.65$\pm$4.92 \\
21.67$\pm$20.28 \\
87.94$\pm$10.78 \\
\cellcolor{myColor}\bf 39.52$\pm$19.89 \\
24.06$\pm$18.01 \\
38.57$\pm$18.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.13$\pm$5.07 \\
\cellcolor{myColor}\bf 24.17$\pm$18.96 \\
85.00$\pm$9.27 \\
33.20$\pm$15.41 \\
\cellcolor{myColor}\bf 26.40$\pm$17.34 \\
\cellcolor{myColor}\bf 41.27$\pm$17.88
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
70.43$\pm$5.29 \\
22.50$\pm$21.77 \\
87.35$\pm$11.37 \\
31.81$\pm$21.96 \\
23.86$\pm$20.27 \\
36.10$\pm$25.16
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 73.04$\pm$4.51 \\
17.50$\pm$19.85 \\
\cellcolor{myColor}\bf 92.65$\pm$9.92 \\
32.36$\pm$33.26 \\
20.37$\pm$21.27 \\
29.17$\pm$28.41
\end{tabular}
\\
\midrule

\textbf{HBMAN} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.61$\pm$2.81 \\
91.47$\pm$6.77 \\
\cellcolor{myColor}\bf 19.17$\pm$14.01 \\
\cellcolor{myColor}\bf 76.35$\pm$2.18 \\
83.08$\pm$2.31 \\
\cellcolor{myColor}\bf 36.21$\pm$21.77
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.13$\pm$0.49 \\
96.47$\pm$7.89 \\
10.83$\pm$24.23 \\
75.84$\pm$4.32 \\
84.59$\pm$0.91 \\
13.36$\pm$29.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.13$\pm$0.49 \\
96.47$\pm$7.89 \\
10.83$\pm$24.23 \\
75.84$\pm$4.32 \\
84.59$\pm$0.91 \\
13.36$\pm$29.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 74.78$\pm$1.42 \\
96.47$\pm$4.83 \\
13.33$\pm$18.49 \\
76.15$\pm$3.15 \\
\cellcolor{myColor}\bf 84.97$\pm$0.42 \\
22.01$\pm$30.23
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.13$\pm$0.49 \\
\cellcolor{myColor}\bf 97.65$\pm$5.26 \\
7.50$\pm$16.77 \\
75.13$\pm$2.72 \\
84.78$\pm$0.48 \\
11.50$\pm$25.72
\end{tabular}
\\
\midrule

\textbf{PIMA} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 75.41$\pm$2.38 \\
\cellcolor{myColor}\bf 61.73$\pm$2.90 \\
82.80$\pm$3.38 \\
66.16$\pm$4.30 \\
\cellcolor{myColor}\bf 63.80$\pm$2.83 \\
\cellcolor{myColor}\bf 71.46$\pm$2.21
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
70.05$\pm$5.28 \\
51.11$\pm$19.69 \\
80.27$\pm$15.52 \\
62.83$\pm$10.64 \\
52.76$\pm$12.18 \\
61.67$\pm$10.38
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.96$\pm$5.23 \\
51.11$\pm$19.69 \\
80.13$\pm$15.46 \\
62.62$\pm$10.59 \\
52.68$\pm$12.16 \\
61.62$\pm$10.36
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.14$\pm$9.61 \\
51.36$\pm$19.73 \\
77.20$\pm$23.03 \\
62.07$\pm$13.96 \\
51.99$\pm$10.21 \\
59.81$\pm$9.56
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.72$\pm$4.07 \\
50.37$\pm$7.88 \\
\cellcolor{myColor}\bf 87.87$\pm$6.64 \\
\cellcolor{myColor}\bf 70.79$\pm$10.78 \\
58.19$\pm$5.98 \\
66.26$\pm$4.81
\end{tabular}
\\
\midrule

\textbf{TRAN} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 78.67$\pm$1.91 \\
32.22$\pm$13.58 \\
\cellcolor{myColor}\bf 93.33$\pm$4.82 \\
\cellcolor{myColor}\bf 67.72$\pm$19.24 \\
\cellcolor{myColor}\bf 40.38$\pm$12.75 \\
53.31$\pm$12.30
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
73.24$\pm$1.73 \\
34.07$\pm$9.31 \\
85.61$\pm$4.58 \\
43.15$\pm$3.41 \\
37.36$\pm$6.27 \\
53.40$\pm$6.59
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.89$\pm$2.18 \\
33.70$\pm$9.20 \\
85.26$\pm$4.88 \\
42.44$\pm$4.29 \\
36.83$\pm$6.23 \\
53.00$\pm$6.50
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.71$\pm$4.68 \\
\cellcolor{myColor}\bf 34.45$\pm$6.36 \\
84.79$\pm$7.79 \\
44.22$\pm$8.65 \\
37.68$\pm$2.81 \\
\cellcolor{myColor}\bf 53.64$\pm$3.37
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.27$\pm$6.94 \\
27.41$\pm$15.52 \\
86.43$\pm$13.37 \\
49.55$\pm$17.96 \\
30.24$\pm$9.44 \\
46.04$\pm$11.08
\end{tabular}
\\
\midrule
         \end{tabular}
\begin{tabular}{lcccccc}
         \toprule

\textbf{BRW} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.10$\pm$0.49 \\
\cellcolor{myColor}\bf 0.36$\pm$0.02 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
\cellcolor{myColor}\bf 2.49$\pm$0.04 \\
\cellcolor{myColor}\bf 264.46$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.89$\pm$1.74 \\
0.39$\pm$0.09 \\
0.70$\pm$0.06 \\
2.52$\pm$0.09 \\
305.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.19$\pm$1.74 \\
0.41$\pm$0.09 \\
0.65$\pm$0.02 \\
2.53$\pm$0.08 \\
305.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.19$\pm$1.76 \\
0.41$\pm$0.09 \\
0.67$\pm$0.03 \\
2.51$\pm$0.10 \\
727.70$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.64$\pm$2.73 \\
0.48$\pm$0.14 \\
0.71$\pm$0.10 \\
2.64$\pm$0.20 \\
299.92$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{CLV} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.15$\pm$6.92 \\
0.61$\pm$0.35 \\
0.69$\pm$0.06 \\
2.53$\pm$0.17 \\
\cellcolor{myColor}\bf 238.97$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.47$\pm$2.58 \\
\cellcolor{myColor}\bf 0.42$\pm$0.13 \\
\cellcolor{myColor}\bf 0.67$\pm$0.03 \\
2.46$\pm$0.14 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.70$\pm$2.58 \\
0.43$\pm$0.13 \\
0.73$\pm$0.09 \\
2.47$\pm$0.08 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.87$\pm$3.08 \\
0.44$\pm$0.15 \\
0.77$\pm$0.13 \\
\cellcolor{myColor}\bf 2.41$\pm$0.12 \\
711.34$\pm$57.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.65$\pm$3.05 \\
0.48$\pm$0.15 \\
0.68$\pm$0.05 \\
2.47$\pm$0.14 \\
274.43$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HAB} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.77$\pm$1.81 \\
\cellcolor{myColor}\bf 0.39$\pm$0.09 \\
0.70$\pm$0.09 \\
2.64$\pm$0.48 \\
\cellcolor{myColor}\bf 234.21$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.08$\pm$2.44 \\
0.65$\pm$0.12 \\
0.69$\pm$0.09 \\
2.62$\pm$0.10 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.30$\pm$2.47 \\
0.67$\pm$0.12 \\
0.82$\pm$0.18 \\
2.63$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.52$\pm$2.87 \\
0.58$\pm$0.14 \\
\cellcolor{myColor}\bf 0.68$\pm$0.03 \\
\cellcolor{myColor}\bf 2.59$\pm$0.11 \\
744.05$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.37$\pm$2.38 \\
0.57$\pm$0.12 \\
0.68$\pm$0.04 \\
2.67$\pm$0.30 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HBMAN} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.07$\pm$4.87 \\
0.55$\pm$0.24 \\
0.70$\pm$0.06 \\
2.56$\pm$0.21 \\
\cellcolor{myColor}\bf 234.21$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.31$\pm$2.10 \\
0.42$\pm$0.10 \\
 0.69$\pm$0.09 \\
2.46$\pm$0.12 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.50$\pm$2.05 \\
0.43$\pm$0.10 \\
0.72$\pm$0.09 \\
2.49$\pm$0.16 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.95$\pm$1.58 \\
\cellcolor{myColor}\bf 0.40$\pm$0.08 \\
0.70$\pm$0.05 \\
\cellcolor{myColor}\bf 2.40$\pm$0.08 \\
727.70$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.84$\pm$3.21 \\
0.54$\pm$0.16 \\
\cellcolor{myColor}\bf 0.65$\pm$0.01 \\
2.50$\pm$0.16 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{PIMA} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.40$\pm$2.11 \\
0.47$\pm$0.11 \\
0.67$\pm$0.03 \\
2.62$\pm$0.14 \\
\cellcolor{myColor}\bf 264.76$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.08$\pm$3.09 \\
0.45$\pm$0.15 \\
0.67$\pm$0.03 \\
\cellcolor{myColor}\bf 2.57$\pm$0.11 \\
305.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.29$\pm$3.06 \\
0.46$\pm$0.15 \\
0.68$\pm$0.05 \\
2.57$\pm$0.13 \\
305.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.22$\pm$1.63 \\
\cellcolor{myColor}\bf 0.41$\pm$0.08 \\
0.68$\pm$0.04 \\
2.57$\pm$0.16 \\
711.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.78$\pm$3.03 \\
0.49$\pm$0.15 \\
\cellcolor{myColor}\bf 0.65$\pm$0.04 \\
2.63$\pm$0.18 \\
300.22$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{TRAN} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.91$\pm$4.55 \\
0.45$\pm$0.23 \\
0.66$\pm$0.04 \\
2.51$\pm$0.12 \\
\cellcolor{myColor}\bf 238.66$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.98$\pm$4.21 \\
0.45$\pm$0.21 \\
0.80$\pm$0.15 \\
2.56$\pm$0.19 \\
303.74$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.92$\pm$3.99 \\
0.45$\pm$0.20 \\
0.68$\pm$0.02 \\
2.54$\pm$0.15 \\
303.74$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.38$\pm$4.76 \\
0.47$\pm$0.24 \\
\cellcolor{myColor}\bf 0.65$\pm$0.01 \\
\cellcolor{myColor}\bf 2.50$\pm$0.11 \\
727.70$\pm$89.58
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.51$\pm$1.86 \\
\cellcolor{myColor}\bf 0.43$\pm$0.09 \\
0.72$\pm$0.15 \\
2.51$\pm$0.11 \\
274.13$\pm$0.00
\end{tabular}
\\
\midrule
         \end{tabular}}
         \end{table}

         % 
%          \begin{table}
%     \ContinuedFloat
% \centering
% \caption{(Continued) Computational efficiency comparison of different AdamW-based preconditioners on KEEL biomedical datasets. Results are reported as mean$\pm$std across multiple runs.}
% \resizebox{\columnwidth}{!}{
%     \begin{tabular}{lcccccc}
%          \toprule
%          \end{tabular}}
%          \end{table}
% \begin{longtable}{lcccccc}

% \caption{Computational efficiency comparison of different AdamW-based preconditioners on KEEL biomedical datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:keel_biomedical_time} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Computational efficiency comparison of different AdamW-based preconditioners on KEEL biomedical datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
        \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule

         \textbf{SRCGW} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 63.18$\pm$5.42 \\
\cellcolor{myColor}\bf 59.09$\pm$12.45 \\
\cellcolor{myColor}\bf 67.27$\pm$9.85 \\
\cellcolor{myColor}\bf 64.69$\pm$6.47 \\
\cellcolor{myColor}\bf 61.18$\pm$7.52 \\
\cellcolor{myColor}\bf 62.43$\pm$5.46
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
60.91$\pm$10.59 \\
57.27$\pm$10.47 \\
64.55$\pm$15.21 \\
62.58$\pm$11.78 \\
59.49$\pm$9.89 \\
60.43$\pm$10.52
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
60.91$\pm$10.59 \\
57.27$\pm$10.47 \\
64.55$\pm$15.21 \\
62.58$\pm$11.78 \\
59.49$\pm$9.89 \\
60.43$\pm$10.52
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
60.00$\pm$11.09 \\
56.36$\pm$8.86 \\
63.64$\pm$17.01 \\
61.92$\pm$12.32 \\
58.71$\pm$9.53 \\
59.48$\pm$11.13
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
61.36$\pm$10.29 \\
58.18$\pm$8.74 \\
64.55$\pm$19.12 \\
63.77$\pm$10.90 \\
60.28$\pm$7.60 \\
60.47$\pm$10.72
\end{tabular}
\\
\midrule

\textbf{SRG} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 62.73$\pm$6.34 \\
\cellcolor{myColor}\bf 57.27$\pm$10.46 \\
\cellcolor{myColor}\bf 68.18$\pm$7.19 \\
\cellcolor{myColor}\bf 64.18$\pm$6.68 \\
\cellcolor{myColor}\bf 60.28$\pm$8.39 \\
\cellcolor{myColor}\bf 62.19$\pm$6.84
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.73$\pm$7.61 \\
52.73$\pm$35.15 \\
52.73$\pm$31.59 \\
49.51$\pm$11.34 \\
47.25$\pm$24.20 \\
40.87$\pm$19.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.73$\pm$7.61 \\
52.73$\pm$35.15 \\
52.73$\pm$31.59 \\
49.51$\pm$11.34 \\
47.25$\pm$24.20 \\
40.87$\pm$19.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.64$\pm$7.29 \\
54.54$\pm$33.25 \\
52.73$\pm$33.65 \\
53.72$\pm$7.04 \\
49.52$\pm$20.94 \\
39.21$\pm$25.70
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
53.18$\pm$8.60 \\
54.54$\pm$33.25 \\
51.82$\pm$30.59 \\
50.52$\pm$13.85 \\
49.68$\pm$21.61 \\
39.61$\pm$26.44
\end{tabular}
\\
\midrule

\textbf{SRW} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
49.09$\pm$3.81 \\
25.45$\pm$17.19 \\
\cellcolor{myColor}\bf 72.73$\pm$20.58 \\
49.17$\pm$11.93 \\
30.85$\pm$13.99 \\
39.12$\pm$8.42
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.36$\pm$9.56 \\
44.55$\pm$31.06 \\
68.18$\pm$17.90 \\
45.59$\pm$26.37 \\
44.59$\pm$27.85 \\
45.68$\pm$26.99
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.36$\pm$9.56 \\
44.55$\pm$31.06 \\
68.18$\pm$17.90 \\
45.59$\pm$26.37 \\
44.59$\pm$27.85 \\
45.68$\pm$26.99
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.82$\pm$9.23 \\
45.45$\pm$30.99 \\
68.18$\pm$17.90 \\
46.11$\pm$26.50 \\
45.35$\pm$27.92 \\
46.21$\pm$27.10
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 58.18$\pm$9.59 \\
\cellcolor{myColor}\bf 51.82$\pm$18.63 \\
64.55$\pm$5.93 \\
\cellcolor{myColor}\bf 58.29$\pm$8.85 \\
\cellcolor{myColor}\bf 54.30$\pm$13.54 \\
\cellcolor{myColor}\bf 57.07$\pm$10.08
\end{tabular}
\\
\midrule
         \end{tabular}}
         \end{table}
%         \begin{table}
%     \ContinuedFloat
% \centering
% \caption{(Continued) .}
% \resizebox{\columnwidth}{!}{
%     \begin{tabular}{lcccccc}
%          \toprule

%          \end{tabular}}
%          \end{table}
% \begin{longtable}{lcccccc}

% \caption{Performance comparison of different AdamW-based preconditioners on schizophrenia datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:schizophrenia_results} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Performance comparison of different AdamW-based preconditioners on schizophrenia datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
       \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{SRCGW} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.75$\pm$4.17 \\
0.64$\pm$0.21 \\
\cellcolor{myColor}\bf 0.72$\pm$0.03 \\
5.53$\pm$0.11 \\
\cellcolor{myColor}\bf 814.03$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.72$\pm$2.70 \\
0.59$\pm$0.14 \\
0.74$\pm$0.05 \\
5.47$\pm$0.12 \\
854.92$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.97$\pm$3.15 \\
0.60$\pm$0.16 \\
0.73$\pm$0.03 \\
5.48$\pm$0.14 \\
854.92$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.62$\pm$2.66 \\
0.58$\pm$0.13 \\
0.73$\pm$0.02 \\
5.49$\pm$0.13 \\
928.52$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 10.84$\pm$2.23 \\
\cellcolor{myColor}\bf 0.54$\pm$0.11 \\
0.73$\pm$0.02 \\
\cellcolor{myColor}\bf 5.41$\pm$0.12 \\
849.50$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{SRG} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 9.17$\pm$2.08 \\
\cellcolor{myColor}\bf 0.46$\pm$0.10 \\
\cellcolor{myColor}\bf 0.69$\pm$0.08 \\
\cellcolor{myColor}\bf 3.60$\pm$0.10 \\
\cellcolor{myColor}\bf 491.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.28$\pm$2.59 \\
0.51$\pm$0.13 \\
0.79$\pm$0.19 \\
3.69$\pm$0.14 \\
532.23$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.25$\pm$2.56 \\
0.51$\pm$0.13 \\
0.79$\pm$0.22 \\
3.67$\pm$0.15 \\
532.23$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.93$\pm$2.51 \\
0.50$\pm$0.13 \\
0.78$\pm$0.22 \\
3.62$\pm$0.17 \\
644.76$\pm$50.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.39$\pm$2.28 \\
0.52$\pm$0.11 \\
0.72$\pm$0.07 \\
3.69$\pm$0.14 \\
526.80$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{SRW} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.04$\pm$3.67 \\
0.55$\pm$0.18 \\
0.68$\pm$0.05 \\
3.61$\pm$0.13 \\
\cellcolor{myColor}\bf 491.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.57$\pm$2.98 \\
0.58$\pm$0.15 \\
0.72$\pm$0.08 \\
3.78$\pm$0.09 \\
532.23$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.07$\pm$2.59 \\
0.50$\pm$0.13 \\
\cellcolor{myColor}\bf 0.67$\pm$0.02 \\
3.67$\pm$0.19 \\
532.23$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 9.93$\pm$2.42 \\
\cellcolor{myColor}\bf 0.50$\pm$0.12 \\
0.73$\pm$0.06 \\
\cellcolor{myColor}\bf 3.60$\pm$0.10 \\
634.63$\pm$11.32
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.63$\pm$2.39 \\
0.53$\pm$0.12 \\
0.70$\pm$0.06 \\
3.68$\pm$0.04 \\
526.80$\pm$0.00
\end{tabular}
\\
\midrule
         \end{tabular}}
         \end{table}
         %%%%%%%%
%            \begin{table}
%     \ContinuedFloat
% \centering
% \caption{(Continued) Computational efficiency comparison of different AdamW-based preconditioners on schizophrenia datasets. Results are reported as mean$\pm$std across multiple runs.}
% \resizebox{\columnwidth}{!}{
%     \begin{tabular}{lcccccc}
%          \toprule

%          \end{tabular}}
%          \end{table}
% \begin{longtable}{lcccccc}

% \caption{Computational efficiency comparison of different AdamW-based preconditioners on schizophrenia datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:schizophrenia_time} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Computational efficiency comparison of different AdamW-based preconditioners on schizophrenia datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
         \label{tab:smc_results} \\
\toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{ALL FEAT} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
50.75$\pm$3.17 \\
22.42$\pm$24.67 \\
\cellcolor{myColor}\bf 78.82$\pm$25.42 \\
32.21$\pm$30.02 \\
24.43$\pm$24.56 \\
27.41$\pm$25.70
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.61$\pm$8.28 \\
62.71$\pm$14.69 \\
52.69$\pm$12.52 \\
56.47$\pm$8.02 \\
59.01$\pm$9.90 \\
56.59$\pm$8.90
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.91$\pm$8.20 \\
\cellcolor{myColor}\bf 62.71$\pm$14.69 \\
53.28$\pm$11.34 \\
56.69$\pm$7.92 \\
59.17$\pm$9.99 \\
57.04$\pm$8.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 59.40$\pm$8.98 \\
60.29$\pm$12.16 \\
58.56$\pm$6.08 \\
\cellcolor{myColor}\bf 58.44$\pm$8.52 \\
59.30$\pm$10.27 \\
\cellcolor{myColor}\bf 59.34$\pm$9.04
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
58.51$\pm$8.40 \\
57.90$\pm$11.54 \\
59.16$\pm$5.72 \\
57.85$\pm$7.77 \\
57.80$\pm$9.58 \\
58.44$\pm$8.45
\end{tabular}
\\
\midrule

\textbf{CT} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 57.61$\pm$4.67 \\
60.25$\pm$5.31 \\
55.06$\pm$4.92 \\
\cellcolor{myColor}\bf 56.83$\pm$4.72 \\
\cellcolor{myColor}\bf 58.46$\pm$4.76 \\
\cellcolor{myColor}\bf 57.57$\pm$4.66
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.54$\pm$5.63 \\
\cellcolor{myColor}\bf 63.44$\pm$24.46 \\
42.21$\pm$27.58 \\
52.80$\pm$4.55 \\
55.32$\pm$9.91 \\
45.18$\pm$13.35
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
52.24$\pm$5.59 \\
\cellcolor{myColor}\bf 63.44$\pm$24.46 \\
41.60$\pm$26.67 \\
52.23$\pm$3.88 \\
55.16$\pm$10.18 \\
44.98$\pm$13.27
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
51.34$\pm$4.55 \\
56.67$\pm$21.04 \\
46.22$\pm$16.20 \\
50.33$\pm$5.53 \\
52.32$\pm$10.40 \\
48.33$\pm$6.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
50.45$\pm$5.11 \\
40.30$\pm$23.07 \\
\cellcolor{myColor}\bf 60.36$\pm$23.21 \\
40.14$\pm$23.13 \\
40.16$\pm$22.97 \\
40.26$\pm$23.07
\end{tabular}
\\
\midrule

\textbf{GM} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
45.67$\pm$3.43 \\
\cellcolor{myColor}\bf 62.73$\pm$21.68 \\
29.07$\pm$18.86 \\
46.01$\pm$2.97 \\
\cellcolor{myColor}\bf 52.10$\pm$9.40 \\
37.98$\pm$9.41
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
46.86$\pm$3.44 \\
53.03$\pm$11.54 \\
40.87$\pm$14.79 \\
\cellcolor{myColor}\bf 46.95$\pm$3.24 \\
49.35$\pm$4.86 \\
44.74$\pm$7.29
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
46.86$\pm$3.44 \\
52.42$\pm$10.26 \\
41.46$\pm$13.49 \\
46.92$\pm$3.26 \\
49.14$\pm$4.53 \\
\cellcolor{myColor}\bf 45.22$\pm$6.33
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 48.66$\pm$2.00 \\
37.29$\pm$21.32 \\
\cellcolor{myColor}\bf 59.70$\pm$22.64 \\
38.07$\pm$21.37 \\
37.64$\pm$21.28 \\
38.39$\pm$21.54
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
48.36$\pm$4.03 \\
37.29$\pm$21.32 \\
59.11$\pm$23.08 \\
37.82$\pm$21.52 \\
37.55$\pm$21.42 \\
38.18$\pm$21.69
\end{tabular}
\\
\midrule
\textbf{WJ} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
48.06$\pm$5.62 \\
\cellcolor{myColor}\bf 58.45$\pm$24.71 \\
37.88$\pm$18.78 \\
46.81$\pm$7.70 \\
50.91$\pm$13.62 \\
41.97$\pm$12.28
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
54.63$\pm$6.56 \\
56.65$\pm$11.33 \\
52.64$\pm$6.78 \\
53.76$\pm$5.98 \\
\cellcolor{myColor}\bf 55.00$\pm$8.26 \\
54.28$\pm$6.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
54.63$\pm$6.56 \\
56.65$\pm$11.33 \\
52.64$\pm$6.78 \\
53.76$\pm$5.98 \\
\cellcolor{myColor}\bf 55.00$\pm$8.26 \\
54.28$\pm$6.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
54.33$\pm$6.72 \\
55.44$\pm$9.80 \\
53.24$\pm$5.34 \\
53.56$\pm$6.32 \\
54.41$\pm$7.94 \\
54.20$\pm$6.81
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 54.63$\pm$8.15 \\
54.83$\pm$12.05 \\
\cellcolor{myColor}\bf 54.42$\pm$7.49 \\
\cellcolor{myColor}\bf 53.83$\pm$7.67 \\
54.19$\pm$9.69 \\
\cellcolor{myColor}\bf 54.36$\pm$8.35
\end{tabular}
\\
\midrule

\textbf{WM} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
55.22$\pm$7.54 \\
\cellcolor{myColor}\bf 54.32$\pm$37.48 \\
56.26$\pm$36.82 \\
45.02$\pm$26.14 \\
47.57$\pm$28.08 \\
34.72$\pm$32.31
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.12$\pm$7.13 \\
53.68$\pm$6.33 \\
\cellcolor{myColor}\bf 58.70$\pm$16.05 \\
57.39$\pm$9.31 \\
54.87$\pm$4.68 \\
55.45$\pm$6.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.12$\pm$7.13 \\
53.68$\pm$6.33 \\
\cellcolor{myColor}\bf 58.70$\pm$16.05 \\
57.39$\pm$9.31 \\
54.87$\pm$4.68 \\
55.45$\pm$6.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 56.42$\pm$7.19 \\
54.28$\pm$7.24 \\
\cellcolor{myColor}\bf 58.70$\pm$16.05 \\
\cellcolor{myColor}\bf 57.63$\pm$9.27 \\
\cellcolor{myColor}\bf 55.28$\pm$5.08 \\
\cellcolor{myColor}\bf 55.73$\pm$6.96
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
55.23$\pm$7.31 \\
52.46$\pm$7.34 \\
58.09$\pm$15.13 \\
56.20$\pm$8.90 \\
53.75$\pm$5.54 \\
54.59$\pm$7.03
\end{tabular}
\\
\midrule
         \end{tabular}
\begin{tabular}{lcccccc}
         \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{ALL FEAT} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
27.30$\pm$7.36 \\
1.36$\pm$0.37 \\
1.41$\pm$0.05 \\
12.75$\pm$0.09 \\
\cellcolor{myColor}\bf 1725.24$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.67$\pm$4.04 \\
\cellcolor{myColor}\bf 1.08$\pm$0.20 \\
1.42$\pm$0.02 \\
12.70$\pm$0.09 \\
1766.12$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.67$\pm$4.45 \\
1.08$\pm$0.22 \\
\cellcolor{myColor}\bf 1.39$\pm$0.05 \\
\cellcolor{myColor}\bf 12.64$\pm$0.14 \\
1766.12$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
23.64$\pm$4.87 \\
1.18$\pm$0.24 \\
1.42$\pm$0.07 \\
12.73$\pm$0.11 \\
1888.78$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 21.59$\pm$4.15 \\
1.08$\pm$0.21 \\
1.54$\pm$0.16 \\
12.71$\pm$0.11 \\
1760.70$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{CT} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.04$\pm$3.04 \\
0.65$\pm$0.15 \\
0.74$\pm$0.15 \\
3.34$\pm$0.10 \\
\cellcolor{myColor}\bf 393.46$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 9.71$\pm$2.65 \\
\cellcolor{myColor}\bf 0.49$\pm$0.13 \\
0.75$\pm$0.18 \\
3.25$\pm$0.14 \\
434.35$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.85$\pm$2.82 \\
0.49$\pm$0.14 \\
0.68$\pm$0.04 \\
3.26$\pm$0.13 \\
434.35$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.69$\pm$3.66 \\
0.53$\pm$0.18 \\
0.79$\pm$0.25 \\
\cellcolor{myColor}\bf 3.22$\pm$0.12 \\
678.63$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.76$\pm$6.59 \\
0.64$\pm$0.33 \\
\cellcolor{myColor}\bf 0.66$\pm$0.02 \\
3.30$\pm$0.18 \\
428.93$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{GM} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.91$\pm$4.92 \\
0.90$\pm$0.25 \\
0.91$\pm$0.04 \\
7.26$\pm$0.15 \\
\cellcolor{myColor}\bf 1033.69$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.39$\pm$2.53 \\
0.57$\pm$0.13 \\
0.93$\pm$0.05 \\
7.07$\pm$0.16 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 11.17$\pm$2.22 \\
\cellcolor{myColor}\bf 0.56$\pm$0.11 \\
0.91$\pm$0.02 \\
7.08$\pm$0.10 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.29$\pm$2.40 \\
0.56$\pm$0.12 \\
\cellcolor{myColor}\bf 0.90$\pm$0.03 \\
\cellcolor{myColor}\bf 7.07$\pm$0.13 \\
1164.53$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.60$\pm$2.37 \\
0.58$\pm$0.12 \\
0.92$\pm$0.04 \\
7.09$\pm$0.15 \\
1069.15$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{WJ} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 11.19$\pm$2.35 \\
\cellcolor{myColor}\bf 0.56$\pm$0.12 \\
0.91$\pm$0.02 \\
\cellcolor{myColor}\bf 7.10$\pm$0.13 \\
\cellcolor{myColor}\bf 1033.69$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.58$\pm$3.02 \\
0.68$\pm$0.15 \\
0.95$\pm$0.07 \\
7.17$\pm$0.13 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.58$\pm$2.76 \\
0.68$\pm$0.14 \\
0.95$\pm$0.12 \\
7.17$\pm$0.02 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.52$\pm$3.10 \\
0.68$\pm$0.16 \\
\cellcolor{myColor}\bf 0.90$\pm$0.05 \\
7.23$\pm$0.26 \\
1229.95$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
14.06$\pm$3.29 \\
0.70$\pm$0.16 \\
0.93$\pm$0.03 \\
7.18$\pm$0.19 \\
1069.15$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{WM} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
14.66$\pm$4.64 \\
0.73$\pm$0.23 \\
0.89$\pm$0.05 \\
7.21$\pm$0.11 \\
\cellcolor{myColor}\bf 1033.69$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.42$\pm$3.12 \\
0.62$\pm$0.16 \\
0.89$\pm$0.07 \\
7.09$\pm$0.13 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.70$\pm$2.93 \\
0.64$\pm$0.15 \\
0.92$\pm$0.01 \\
7.14$\pm$0.11 \\
1074.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.46$\pm$2.88 \\
0.62$\pm$0.14 \\
0.95$\pm$0.02 \\
7.10$\pm$0.16 \\
1164.53$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 12.10$\pm$2.42 \\
\cellcolor{myColor}\bf 0.61$\pm$0.12 \\
\cellcolor{myColor}\bf 0.88$\pm$0.06 \\
\cellcolor{myColor}\bf 7.04$\pm$0.09 \\
1069.15$\pm$0.00
\end{tabular}
\\
\midrule
         \end{tabular}}
         \end{table}
%           \begin{table}
%     \ContinuedFloat
% \centering
% \caption{(Continued) Computational efficiency comparison of different AdamW-based preconditioners on SMC datasets. Results are reported as mean$\pm$std across multiple runs.}
% \resizebox{\columnwidth}{!}{
%     \begin{tabular}{lcccccc}
%          \toprule

%          \end{tabular}}
%          \end{table}
% \begin{longtable}{lcccccc}

% \caption{Computational efficiency comparison of different AdamW-based preconditioners on SMC datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:smc_time_results} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Computational efficiency comparison of different AdamW-based preconditioners on SMC datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
        \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{ACI} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
95.56$\pm$6.09 \\
95.56$\pm$9.94 \\
95.56$\pm$9.94 \\
96.36$\pm$8.13 \\
95.50$\pm$6.22 \\
95.28$\pm$6.47
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
95.56$\pm$6.09 \\
95.56$\pm$9.94 \\
95.56$\pm$9.94 \\
96.36$\pm$8.13 \\
95.50$\pm$6.22 \\
95.28$\pm$6.47
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
95.00$\pm$5.69 \\
95.56$\pm$9.94 \\
94.44$\pm$9.62 \\
95.31$\pm$7.88 \\
94.96$\pm$5.84 \\
94.71$\pm$6.06
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{ACN} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
96.11$\pm$7.24 \\
90.67$\pm$17.38 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
94.31$\pm$10.90 \\
94.81$\pm$9.81
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
96.11$\pm$7.24 \\
90.67$\pm$17.38 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
94.31$\pm$10.90 \\
94.81$\pm$9.81
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
97.78$\pm$3.62 \\
94.67$\pm$8.69 \\
\cellcolor{myColor}\bf \cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
97.09$\pm$4.82 \\
97.21$\pm$4.58
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00 \\
\cellcolor{myColor}\bf 100.00$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{BRC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.56$\pm$2.27 \\
30.77$\pm$15.14 \\
\cellcolor{myColor}\bf 90.67$\pm$3.83 \\
\cellcolor{myColor}\bf 56.61$\pm$9.52 \\
38.57$\pm$15.47 \\
50.81$\pm$14.33
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.33$\pm$1.52 \\
50.77$\pm$12.58 \\
81.67$\pm$4.25 \\
54.43$\pm$2.38 \\
\cellcolor{myColor}\bf 51.97$\pm$7.23 \\
\cellcolor{myColor}\bf 63.82$\pm$6.44
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
72.09$\pm$1.17 \\
50.77$\pm$12.58 \\
81.34$\pm$4.15 \\
53.97$\pm$1.48 \\
51.75$\pm$7.10 \\
63.69$\pm$6.36
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 72.56$\pm$2.68 \\
48.46$\pm$14.80 \\
83.00$\pm$4.92 \\
55.00$\pm$5.15 \\
50.78$\pm$9.54 \\
62.62$\pm$8.27
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
70.70$\pm$3.62 \\
\cellcolor{myColor}\bf 52.31$\pm$16.68 \\
78.67$\pm$4.31 \\
50.81$\pm$6.51 \\
50.93$\pm$11.15 \\
63.25$\pm$9.60
\end{tabular}
\\
\midrule

\textbf{BRCW} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 96.86$\pm$1.24 \\
\cellcolor{myColor}\bf 96.94$\pm$1.52 \\
\cellcolor{myColor}\bf 96.81$\pm$1.32 \\
\cellcolor{myColor}\bf 94.10$\pm$2.38 \\
\cellcolor{myColor}\bf 95.49$\pm$1.77 \\
\cellcolor{myColor}\bf 96.88$\pm$1.26
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
92.76$\pm$5.24 \\
85.28$\pm$12.37 \\
96.67$\pm$4.37 \\
93.59$\pm$8.34 \\
88.73$\pm$8.38 \\
90.58$\pm$7.18
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
92.57$\pm$5.33 \\
85.28$\pm$11.64 \\
96.38$\pm$4.55 \\
92.96$\pm$8.47 \\
88.53$\pm$8.33 \\
90.48$\pm$6.98
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
90.00$\pm$7.37 \\
80.83$\pm$21.64 \\
94.78$\pm$7.47 \\
91.26$\pm$11.54 \\
83.51$\pm$14.54 \\
86.56$\pm$12.56
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
94.57$\pm$1.67 \\
90.83$\pm$5.94 \\
96.52$\pm$2.43 \\
93.42$\pm$4.09 \\
91.94$\pm$2.57 \\
93.57$\pm$2.52
\end{tabular}
\\
\midrule

\textbf{BRCWD} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 97.43$\pm$2.01 \\
\cellcolor{myColor}\bf 94.69$\pm$4.77 \\
99.07$\pm$0.94 \\
98.38$\pm$1.59 \\
\cellcolor{myColor}\bf 96.45$\pm$2.84 \\
\cellcolor{myColor}\bf 96.83$\pm$2.61
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
85.85$\pm$23.59 \\
92.50$\pm$7.61 \\
81.87$\pm$40.02 \\
87.67$\pm$26.66 \\
87.24$\pm$17.18 \\
82.43$\pm$28.35
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
85.85$\pm$23.90 \\
92.81$\pm$7.04 \\
81.68$\pm$40.44 \\
87.62$\pm$26.77 \\
87.38$\pm$17.33 \\
82.31$\pm$29.08
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
92.87$\pm$9.86 \\
\cellcolor{myColor}\bf 94.69$\pm$4.77 \\
91.78$\pm$17.35 \\
91.41$\pm$17.37 \\
91.97$\pm$9.57 \\
92.69$\pm$8.49
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
96.96$\pm$1.77 \\
92.81$\pm$5.13 \\
\cellcolor{myColor}\bf 99.44$\pm$0.84 \\
\cellcolor{myColor}\bf 99.04$\pm$1.42 \\
95.75$\pm$2.58 \\
96.03$\pm$2.54
\end{tabular}
\\
\midrule
\textbf{BRCWP} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
76.00$\pm$2.79 \\
11.43$\pm$12.98 \\
\cellcolor{myColor}\bf 95.65$\pm$5.54 \\
38.09$\pm$42.19 \\
15.50$\pm$16.64 \\
24.32$\pm$23.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 79.67$\pm$5.45 \\
\cellcolor{myColor}\bf 38.57$\pm$24.01 \\
92.17$\pm$9.04 \\
54.43$\pm$36.95 \\
\cellcolor{myColor}\bf 42.85$\pm$24.92 \\
\cellcolor{myColor}\bf 52.26$\pm$29.85
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
79.00$\pm$4.94 \\
37.14$\pm$24.43 \\
91.74$\pm$9.02 \\
53.09$\pm$36.52 \\
40.78$\pm$24.15 \\
50.85$\pm$29.51
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.67$\pm$4.94 \\
24.29$\pm$19.95 \\
93.91$\pm$9.53 \\
59.50$\pm$42.73 \\
29.55$\pm$21.71 \\
40.13$\pm$26.39
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
78.00$\pm$3.61 \\
28.57$\pm$21.43 \\
93.04$\pm$7.60 \\
\cellcolor{myColor}\bf 65.67$\pm$24.82 \\
33.89$\pm$20.08 \\
47.38$\pm$19.72
\end{tabular}
\\
\midrule

\textbf{ECHO} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 86.00$\pm$4.54 \\
64.62$\pm$11.66 \\
\cellcolor{myColor}\bf 96.30$\pm$5.24 \\
\cellcolor{myColor}\bf 91.21$\pm$12.60 \\
\cellcolor{myColor}\bf 74.73$\pm$8.47 \\
\cellcolor{myColor}\bf 78.56$\pm$6.94
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.00$\pm$5.70 \\
\cellcolor{myColor}\bf 67.69$\pm$22.03 \\
88.89$\pm$15.71 \\
82.93$\pm$19.39 \\
70.31$\pm$9.50 \\
75.67$\pm$8.06
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.00$\pm$5.70 \\
\cellcolor{myColor}\bf 67.69$\pm$22.03 \\
88.89$\pm$15.71 \\
82.93$\pm$19.39 \\
70.31$\pm$9.50 \\
75.67$\pm$8.06
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.00$\pm$4.81 \\
\cellcolor{myColor}\bf 67.69$\pm$22.03 \\
88.89$\pm$13.86 \\
81.66$\pm$18.30 \\
70.09$\pm$9.58 \\
75.83$\pm$8.37
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
81.50$\pm$5.48 \\
67.69$\pm$19.91 \\
88.15$\pm$12.67 \\
79.23$\pm$19.48 \\
69.93$\pm$8.82 \\
75.96$\pm$7.25
\end{tabular}
\\
\midrule

\textbf{HAS} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 71.74$\pm$3.07 \\
17.50$\pm$24.37 \\
\cellcolor{myColor}\bf 90.88$\pm$12.10 \\
28.48$\pm$28.72 \\
17.91$\pm$20.52 \\
27.13$\pm$27.93
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
61.30$\pm$17.09 \\
38.33$\pm$31.65 \\
69.41$\pm$33.10 \\
28.81$\pm$18.83 \\
28.64$\pm$17.97 \\
37.85$\pm$23.74
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.91$\pm$5.47 \\
27.50$\pm$24.04 \\
83.53$\pm$14.61 \\
30.78$\pm$20.53 \\
26.61$\pm$18.70 \\
\cellcolor{myColor}\bf 39.28$\pm$24.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
61.74$\pm$19.40 \\
\cellcolor{myColor}\bf 40.00$\pm$37.80 \\
69.41$\pm$38.44 \\
\cellcolor{myColor}\bf 38.71$\pm$37.33 \\
\cellcolor{myColor}\bf 29.15$\pm$18.51 \\
34.82$\pm$24.21
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.56$\pm$6.10 \\
21.67$\pm$22.32 \\
86.47$\pm$15.08 \\
22.90$\pm$21.72 \\
21.15$\pm$20.16 \\
30.92$\pm$28.87
\end{tabular}
\\
\midrule

\textbf{HEART} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 82.92$\pm$3.67 \\
\cellcolor{myColor}\bf 75.00$\pm$6.99 \\
87.37$\pm$4.71 \\
77.30$\pm$6.42 \\
\cellcolor{myColor}\bf 75.93$\pm$5.08 \\
\cellcolor{myColor}\bf 80.84$\pm$4.12
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.90$\pm$2.75 \\
65.63$\pm$4.42 \\
\cellcolor{myColor}\bf 89.47$\pm$3.51 \\
78.07$\pm$6.11 \\
71.20$\pm$3.98 \\
76.58$\pm$2.96
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
81.12$\pm$2.80 \\
66.25$\pm$4.08 \\
\cellcolor{myColor}\bf 89.47$\pm$3.51 \\
\cellcolor{myColor}\bf 78.22$\pm$6.18 \\
71.64$\pm$3.96 \\
76.95$\pm$2.91
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.23$\pm$3.23 \\
64.37$\pm$5.23 \\
89.12$\pm$4.54 \\
77.35$\pm$7.17 \\
70.08$\pm$4.63 \\
75.66$\pm$3.46
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.67$\pm$2.44 \\
65.62$\pm$2.21 \\
89.12$\pm$4.00 \\
77.66$\pm$6.54 \\
71.01$\pm$2.76 \\
76.44$\pm$1.79
\end{tabular}
\\
\midrule
         \end{tabular}
\begin{tabular}{lcccccc}
         \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{HEPAT} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.43$\pm$2.77 \\
\cellcolor{myColor}\bf 95.13$\pm$4.83 \\
26.00$\pm$24.08 \\
82.93$\pm$4.27 \\
\cellcolor{myColor}\bf 88.45$\pm$1.45 \\
41.83$\pm$28.39
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 80.85$\pm$3.98 \\
90.81$\pm$6.78 \\
44.00$\pm$20.74 \\
86.05$\pm$4.55 \\
88.13$\pm$2.61 \\
61.73$\pm$11.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 80.85$\pm$3.98 \\
90.81$\pm$6.78 \\
44.00$\pm$20.74 \\
86.05$\pm$4.55 \\
88.13$\pm$2.61 \\
61.73$\pm$11.65
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
79.57$\pm$4.90 \\
88.11$\pm$8.67 \\
\cellcolor{myColor}\bf 48.00$\pm$16.43 \\
\cellcolor{myColor}\bf 86.47$\pm$3.15 \\
87.02$\pm$3.62 \\
\cellcolor{myColor}\bf 63.91$\pm$8.83
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.00$\pm$4.15 \\
90.27$\pm$6.51 \\
42.00$\pm$19.24 \\
85.45$\pm$3.90 \\
87.61$\pm$2.79 \\
59.99$\pm$12.81
\end{tabular}
\\
\midrule

\textbf{HOC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
83.60$\pm$3.68 \\
75.61$\pm$8.62 \\
88.29$\pm$4.89 \\
79.48$\pm$6.37 \\
77.19$\pm$5.76 \\
81.53$\pm$4.69
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 85.41$\pm$3.95 \\
\cellcolor{myColor}\bf 79.51$\pm$2.78 \\
88.86$\pm$6.95 \\
\cellcolor{myColor}\bf 81.67$\pm$9.28 \\
\cellcolor{myColor}\bf 80.29$\pm$4.19 \\
\cellcolor{myColor}\bf 83.97$\pm$2.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 85.41$\pm$3.95 \\
\cellcolor{myColor}\bf 79.51$\pm$2.78 \\
88.86$\pm$6.95 \\
\cellcolor{myColor}\bf 81.67$\pm$9.28 \\
\cellcolor{myColor}\bf 80.29$\pm$4.19 \\
\cellcolor{myColor}\bf 83.97$\pm$2.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
85.05$\pm$3.16 \\
78.05$\pm$3.86 \\
\cellcolor{myColor}\bf 89.14$\pm$5.94 \\
81.56$\pm$7.77 \\
79.51$\pm$3.41 \\
83.32$\pm$2.38
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
81.62$\pm$8.42 \\
72.20$\pm$12.15 \\
87.14$\pm$8.14 \\
77.27$\pm$13.81 \\
74.39$\pm$11.85 \\
79.14$\pm$9.33
\end{tabular}
\\
\midrule

\textbf{ILIL} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 70.40$\pm$3.24 \\
32.40$\pm$21.04 \\
\cellcolor{myColor}\bf 85.60$\pm$10.69 \\
39.42$\pm$23.31 \\
34.34$\pm$20.33 \\
45.39$\pm$26.19
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.49$\pm$2.20 \\
\cellcolor{myColor}\bf 33.20$\pm$12.13 \\
84.00$\pm$5.88 \\
44.83$\pm$5.85 \\
\cellcolor{myColor}\bf 37.21$\pm$10.74 \\
\cellcolor{myColor}\bf 51.53$\pm$10.31
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
69.49$\pm$2.20 \\
\cellcolor{myColor}\bf 33.20$\pm$12.13 \\
84.00$\pm$5.88 \\
44.83$\pm$5.85 \\
\cellcolor{myColor}\bf 37.21$\pm$10.74 \\
\cellcolor{myColor}\bf 51.53$\pm$10.31
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.46$\pm$3.49 \\
31.60$\pm$13.45 \\
83.20$\pm$9.26 \\
\cellcolor{myColor}\bf 44.89$\pm$6.39 \\
34.72$\pm$11.74 \\
49.23$\pm$11.97
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.00$\pm$2.80 \\
32.80$\pm$15.01 \\
82.08$\pm$9.41 \\
42.94$\pm$4.08 \\
35.33$\pm$10.18 \\
50.02$\pm$10.07
\end{tabular}
\\
\midrule

\textbf{MAMMO} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 83.88$\pm$1.88 \\
\cellcolor{myColor}\bf 84.63$\pm$4.40 \\
\cellcolor{myColor}\bf 83.23$\pm$5.90 \\
\cellcolor{myColor}\bf 81.71$\pm$4.54 \\
\cellcolor{myColor}\bf 82.97$\pm$1.58 \\
\cellcolor{myColor}\bf 83.81$\pm$1.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
76.06$\pm$15.09 \\
74.33$\pm$12.04 \\
77.55$\pm$18.03 \\
75.32$\pm$16.57 \\
74.71$\pm$14.30 \\
75.84$\pm$14.92
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
75.99$\pm$15.55 \\
74.48$\pm$11.74 \\
77.29$\pm$19.24 \\
75.40$\pm$16.96 \\
74.79$\pm$14.37 \\
75.74$\pm$15.40
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
77.86$\pm$10.76 \\
72.84$\pm$11.95 \\
82.20$\pm$10.41 \\
78.08$\pm$12.55 \\
75.30$\pm$11.91 \\
77.32$\pm$10.86
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
79.31$\pm$8.91 \\
75.22$\pm$10.75 \\
82.84$\pm$7.49 \\
78.97$\pm$9.80 \\
77.03$\pm$10.25 \\
78.91$\pm$9.16
\end{tabular}
\\
\midrule

\textbf{PARKIN} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 94.58$\pm$1.42 \\
95.00$\pm$2.49 \\
\cellcolor{myColor}\bf 93.33$\pm$8.16 \\
\cellcolor{myColor}\bf 97.77$\pm$2.66 \\
\cellcolor{myColor}\bf 96.32$\pm$0.94 \\
\cellcolor{myColor}\bf 94.05$\pm$3.42
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.04$\pm$7.45 \\
\cellcolor{myColor}\bf 98.18$\pm$2.49 \\
34.67$\pm$35.71 \\
82.29$\pm$8.19 \\
89.27$\pm$3.87 \\
44.16$\pm$41.67
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.37$\pm$7.05 \\
\cellcolor{myColor}\bf 98.18$\pm$2.49 \\
36.00$\pm$34.19 \\
82.55$\pm$7.91 \\
89.44$\pm$3.68 \\
49.33$\pm$36.05
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.38$\pm$6.95 \\
97.27$\pm$2.96 \\
38.67$\pm$34.45 \\
83.06$\pm$7.88 \\
89.35$\pm$3.61 \\
51.10$\pm$36.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
86.44$\pm$5.99 \\
97.27$\pm$2.49 \\
54.67$\pm$28.05 \\
86.81$\pm$6.53 \\
91.58$\pm$3.19 \\
69.22$\pm$24.67
\end{tabular}
\\
\midrule
\textbf{PIMA} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
75.84$\pm$2.53 \\
\cellcolor{myColor}\bf 61.73$\pm$6.36 \\
83.47$\pm$4.48 \\
67.30$\pm$5.87 \\
\cellcolor{myColor}\bf 64.13$\pm$3.75 \\
\cellcolor{myColor}\bf 71.64$\pm$3.02
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.46$\pm$3.22 \\
49.14$\pm$14.95 \\
88.13$\pm$6.08 \\
70.43$\pm$6.68 \\
56.27$\pm$11.40 \\
64.80$\pm$9.62
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
74.37$\pm$3.26 \\
48.89$\pm$14.68 \\
88.13$\pm$6.08 \\
70.33$\pm$6.82 \\
56.10$\pm$11.29 \\
64.66$\pm$9.52
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
75.32$\pm$3.53 \\
49.63$\pm$13.48 \\
\cellcolor{myColor}\bf 89.20$\pm$4.55 \\
\cellcolor{myColor}\bf 71.95$\pm$5.96 \\
57.61$\pm$10.81 \\
65.80$\pm$9.02
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 75.84$\pm$2.62 \\
53.33$\pm$8.57 \\
88.00$\pm$4.59 \\
71.27$\pm$5.84 \\
60.48$\pm$5.85 \\
68.22$\pm$4.95
\end{tabular}
\\
\midrule

\textbf{VEC2C} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Specificity \\
Precision \\
FMeasure \\
GMean
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
84.73$\pm$3.98 \\
\cellcolor{myColor}\bf 78.00$\pm$7.30 \\
87.94$\pm$3.98 \\
75.73$\pm$7.11 \\
76.72$\pm$6.15 \\
\cellcolor{myColor}\bf 82.75$\pm$4.72
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
85.38$\pm$3.45 \\
70.00$\pm$13.12 \\
92.70$\pm$3.99 \\
82.86$\pm$6.78 \\
75.01$\pm$8.44 \\
80.13$\pm$7.40
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
85.16$\pm$3.51 \\
69.33$\pm$12.78 \\
92.70$\pm$3.99 \\
82.70$\pm$6.97 \\
74.59$\pm$8.38 \\
79.77$\pm$7.29
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
84.73$\pm$3.68 \\
67.33$\pm$12.11 \\
\cellcolor{myColor}\bf 93.02$\pm$3.99 \\
82.86$\pm$7.18 \\
73.55$\pm$8.32 \\
78.78$\pm$7.09
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 86.02$\pm$2.74 \\
72.00$\pm$6.91 \\
92.70$\pm$4.14 \\
\cellcolor{myColor}\bf 83.21$\pm$8.05 \\
\cellcolor{myColor}\bf 76.83$\pm$4.70 \\
81.57$\pm$3.70
\end{tabular}
\\
\midrule
         
         \end{tabular}}
         \end{table}
% %%%%%%%%%%%

% \begin{longtable}{lcccccc}

% \caption{Performance comparison of different AdamW-based preconditioners on UCI Binary Biomedical datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:uci_binary_biomedical_results} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Performance comparison of different AdamW-based preconditioners on UCI Binary Biomedical datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
         \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{ACI} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
6.99$\pm$0.21 \\
\cellcolor{myColor}\bf 0.35$\pm$0.01 \\
0.71$\pm$0.07 \\
2.34$\pm$0.03 \\
\cellcolor{myColor}\bf 233.19$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.01$\pm$0.40 \\
0.35$\pm$0.02 \\
0.74$\pm$0.14 \\
2.34$\pm$0.02 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 6.94$\pm$0.26 \\
\cellcolor{myColor}\bf 0.35$\pm$0.01 \\
0.68$\pm$0.06 \\
2.33$\pm$0.02 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.10$\pm$0.31 \\
0.36$\pm$0.02 \\
0.65$\pm$0.02 \\
2.34$\pm$0.05 \\
711.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.64$\pm$0.26 \\
0.38$\pm$0.01 \\
\cellcolor{myColor}\bf 0.65$\pm$0.01 \\
\cellcolor{myColor}\bf 2.32$\pm$0.01 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{ACN} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 6.93$\pm$0.34 \\
0.35$\pm$0.02 \\
0.76$\pm$0.23 \\
2.35$\pm$0.05 \\
\cellcolor{myColor}\bf 233.19$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.26$\pm$0.52 \\
0.36$\pm$0.03 \\
0.71$\pm$0.06 \\
2.35$\pm$0.06 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.02$\pm$0.19 \\
\cellcolor{myColor}\bf 0.35$\pm$0.01 \\
\cellcolor{myColor}\bf 0.65$\pm$0.01 \\
2.35$\pm$0.08 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.32$\pm$0.32 \\
0.37$\pm$0.02 \\
0.71$\pm$0.06 \\
\cellcolor{myColor}\bf 2.32$\pm$0.03 \\
711.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.68$\pm$0.42 \\
0.38$\pm$0.02 \\
\cellcolor{myColor}\bf 0.65$\pm$0.01 \\
2.34$\pm$0.02 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{BRC} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.81$\pm$2.24 \\
0.44$\pm$0.11 \\
\cellcolor{myColor}\bf 0.67$\pm$0.05 \\
2.44$\pm$0.11 \\
\cellcolor{myColor}\bf 236.30$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.36$\pm$3.04 \\
0.47$\pm$0.15 \\
0.80$\pm$0.14 \\
2.54$\pm$0.19 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.56$\pm$3.32 \\
0.48$\pm$0.17 \\
0.74$\pm$0.07 \\
2.47$\pm$0.15 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.67$\pm$2.38 \\
0.53$\pm$0.12 \\
0.75$\pm$0.11 \\
2.50$\pm$0.09 \\
694.99$\pm$68.42
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.65$\pm$2.14 \\
\cellcolor{myColor}\bf 0.43$\pm$0.11 \\
0.68$\pm$0.03 \\
\cellcolor{myColor}\bf 2.43$\pm$0.17 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{BRCW} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.07$\pm$4.71 \\
0.50$\pm$0.24 \\
0.67$\pm$0.02 \\
2.58$\pm$0.14 \\
\cellcolor{myColor}\bf 268.21$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.29$\pm$3.07 \\
0.46$\pm$0.15 \\
0.69$\pm$0.04 \\
2.62$\pm$0.20 \\
309.09$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.25$\pm$3.00 \\
0.46$\pm$0.15 \\
0.69$\pm$0.07 \\
2.55$\pm$0.10 \\
309.09$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.48$\pm$2.56 \\
0.47$\pm$0.13 \\
\cellcolor{myColor}\bf 0.65$\pm$0.02 \\
2.56$\pm$0.09 \\
744.05$\pm$73.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.72$\pm$0.16 \\
\cellcolor{myColor}\bf 0.39$\pm$0.01 \\
0.66$\pm$0.01 \\
\cellcolor{myColor}\bf 2.50$\pm$0.05 \\
303.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{BRCWD} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.21$\pm$1.61 \\
\cellcolor{myColor}\bf 0.41$\pm$0.08 \\
0.74$\pm$0.13 \\
3.26$\pm$0.08 \\
\cellcolor{myColor}\bf 393.25$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.26$\pm$1.97 \\
0.41$\pm$0.10 \\
0.67$\pm$0.03 \\
3.28$\pm$0.11 \\
434.14$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.49$\pm$1.82 \\
0.42$\pm$0.09 \\
0.69$\pm$0.07 \\
3.30$\pm$0.15 \\
434.14$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.36$\pm$1.88 \\
0.42$\pm$0.09 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
3.30$\pm$0.10 \\
711.34$\pm$100.15
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.58$\pm$1.93 \\
0.43$\pm$0.10 \\
0.72$\pm$0.05 \\
\cellcolor{myColor}\bf 3.24$\pm$0.08 \\
428.72$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{BRCWP} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.56$\pm$3.70 \\
0.63$\pm$0.19 \\
\cellcolor{myColor}\bf 0.65$\pm$0.03 \\
2.70$\pm$0.11 \\
\cellcolor{myColor}\bf 261.57$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.63$\pm$4.96 \\
0.58$\pm$0.25 \\
0.69$\pm$0.10 \\
2.59$\pm$0.13 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.81$\pm$4.43 \\
0.59$\pm$0.22 \\
0.78$\pm$0.17 \\
\cellcolor{myColor}\bf 2.53$\pm$0.13 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 9.83$\pm$2.22 \\
\cellcolor{myColor}\bf 0.49$\pm$0.11 \\
0.81$\pm$0.18 \\
2.53$\pm$0.16 \\
744.05$\pm$73.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.50$\pm$1.95 \\
0.57$\pm$0.10 \\
0.73$\pm$0.16 \\
2.58$\pm$0.08 \\
297.03$\pm$0.00
\end{tabular}
\\
\midrule
\textbf{ECHO} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.16$\pm$2.77 \\
0.56$\pm$0.14 \\
0.70$\pm$0.07 \\
2.49$\pm$0.09 \\
\cellcolor{myColor}\bf 234.65$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.62$\pm$3.32 \\
0.53$\pm$0.17 \\
\cellcolor{myColor}\bf 0.66$\pm$0.03 \\
2.51$\pm$0.16 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.35$\pm$3.03 \\
0.52$\pm$0.15 \\
0.75$\pm$0.16 \\
2.48$\pm$0.09 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.75$\pm$3.33 \\
0.54$\pm$0.17 \\
0.72$\pm$0.06 \\
\cellcolor{myColor}\bf 2.43$\pm$0.11 \\
760.41$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 10.14$\pm$3.14 \\
\cellcolor{myColor}\bf 0.51$\pm$0.16 \\
0.69$\pm$0.04 \\
2.50$\pm$0.15 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HAS} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.80$\pm$2.78 \\
\cellcolor{myColor}\bf 0.44$\pm$0.14 \\
0.70$\pm$0.07 \\
\cellcolor{myColor}\bf 2.43$\pm$0.11 \\
\cellcolor{myColor}\bf 234.21$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
14.18$\pm$6.37 \\
0.71$\pm$0.32 \\
\cellcolor{myColor}\bf 0.69$\pm$0.08 \\
2.58$\pm$0.16 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
14.75$\pm$5.30 \\
0.74$\pm$0.27 \\
0.69$\pm$0.10 \\
2.65$\pm$0.14 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.03$\pm$4.98 \\
0.55$\pm$0.25 \\
0.71$\pm$0.13 \\
2.50$\pm$0.17 \\
744.05$\pm$124.02
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.01$\pm$4.20 \\
0.60$\pm$0.21 \\
0.70$\pm$0.05 \\
2.55$\pm$0.20 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HEART} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.28$\pm$2.68 \\
0.46$\pm$0.13 \\
0.72$\pm$0.08 \\
2.47$\pm$0.12 \\
\cellcolor{myColor}\bf 238.94$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.56$\pm$0.36 \\
\cellcolor{myColor}\bf 0.38$\pm$0.02 \\
0.71$\pm$0.07 \\
2.39$\pm$0.02 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.78$\pm$0.41 \\
0.39$\pm$0.02 \\
0.69$\pm$0.10 \\
2.39$\pm$0.03 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.82$\pm$0.35 \\
0.39$\pm$0.02 \\
\cellcolor{myColor}\bf 0.67$\pm$0.04 \\
\cellcolor{myColor}\bf 2.37$\pm$0.02 \\
711.34$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.45$\pm$2.65 \\
0.47$\pm$0.13 \\
0.76$\pm$0.12 \\
2.63$\pm$0.39 \\
274.40$\pm$0.00
\end{tabular}
\\
\midrule

         \end{tabular}
\begin{tabular}{lcccccc}
\toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{HEPAT} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.07$\pm$0.38 \\
\cellcolor{myColor}\bf 0.35$\pm$0.02 \\
0.75$\pm$0.09 \\
2.82$\pm$1.01 \\
\cellcolor{myColor}\bf 238.24$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.31$\pm$4.36 \\
0.67$\pm$0.22 \\
0.71$\pm$0.07 \\
2.56$\pm$0.16 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.06$\pm$2.91 \\
0.60$\pm$0.15 \\
0.75$\pm$0.08 \\
2.61$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.69$\pm$3.29 \\
0.63$\pm$0.16 \\
\cellcolor{myColor}\bf 0.70$\pm$0.06 \\
2.56$\pm$0.14 \\
760.41$\pm$93.24
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.74$\pm$3.08 \\
0.54$\pm$0.15 \\
0.72$\pm$0.05 \\
\cellcolor{myColor}\bf 2.47$\pm$0.11 \\
273.70$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HOC} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.84$\pm$1.67 \\
\cellcolor{myColor}\bf 0.39$\pm$0.08 \\
\cellcolor{myColor}\bf 0.67$\pm$0.03 \\
2.59$\pm$0.13 \\
\cellcolor{myColor}\bf 292.66$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.05$\pm$1.72 \\
0.40$\pm$0.09 \\
0.78$\pm$0.17 \\
\cellcolor{myColor}\bf 2.58$\pm$0.08 \\
333.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.30$\pm$1.53 \\
0.42$\pm$0.08 \\
0.67$\pm$0.04 \\
2.63$\pm$0.08 \\
333.55$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.14$\pm$1.80 \\
0.41$\pm$0.09 \\
0.79$\pm$0.11 \\
2.59$\pm$0.17 \\
694.99$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.81$\pm$1.70 \\
0.44$\pm$0.09 \\
0.71$\pm$0.05 \\
2.65$\pm$0.10 \\
328.12$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{ILIL} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
13.49$\pm$4.04 \\
0.67$\pm$0.20 \\
0.68$\pm$0.10 \\
2.70$\pm$0.19 \\
\cellcolor{myColor}\bf 249.38$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.89$\pm$1.66 \\
\cellcolor{myColor}\bf 0.39$\pm$0.08 \\
0.71$\pm$0.07 \\
2.51$\pm$0.08 \\
303.74$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.08$\pm$1.54 \\
0.40$\pm$0.08 \\
0.71$\pm$0.13 \\
2.52$\pm$0.13 \\
303.74$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.33$\pm$1.86 \\
0.42$\pm$0.09 \\
\cellcolor{myColor}\bf 0.66$\pm$0.04 \\
\cellcolor{myColor}\bf 2.48$\pm$0.09 \\
694.99$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.33$\pm$3.55 \\
0.52$\pm$0.18 \\
0.73$\pm$0.06 \\
2.55$\pm$0.11 \\
284.85$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{MAMMO} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
14.38$\pm$2.90 \\
0.72$\pm$0.15 \\
0.75$\pm$0.14 \\
2.81$\pm$0.12 \\
\cellcolor{myColor}\bf 265.50$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.13$\pm$0.20 \\
\cellcolor{myColor}\bf 0.36$\pm$0.01 \\
0.85$\pm$0.39 \\
\cellcolor{myColor}\bf 2.49$\pm$0.01 \\
306.39$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.37$\pm$0.33 \\
0.37$\pm$0.02 \\
0.75$\pm$0.12 \\
2.53$\pm$0.06 \\
306.39$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.12$\pm$0.23 \\
\cellcolor{myColor}\bf 0.36$\pm$0.01 \\
0.69$\pm$0.04 \\
2.50$\pm$0.06 \\
694.99$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.30$\pm$1.99 \\
0.46$\pm$0.10 \\
\cellcolor{myColor}\bf 0.66$\pm$0.02 \\
2.57$\pm$0.10 \\
300.97$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{PARKIN} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.79$\pm$1.67 \\
0.39$\pm$0.08 \\
\cellcolor{myColor}\bf 0.65$\pm$0.02 \\
2.41$\pm$0.09 \\
 \cellcolor{myColor}\bf 240.11$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.06$\pm$0.15 \\
\cellcolor{myColor}\bf 0.35$\pm$0.01 \\
0.68$\pm$0.05 \\
2.38$\pm$0.00 \\
303.57$\pm$0.36
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.70$\pm$0.73 \\
0.38$\pm$0.04 \\
0.68$\pm$0.03 \\
2.46$\pm$0.07 \\
303.57$\pm$0.36
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.69$\pm$0.27 \\
0.38$\pm$0.01 \\
0.72$\pm$0.07 \\
2.41$\pm$0.07 \\
637.83$\pm$164.36
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.61$\pm$0.45 \\
0.38$\pm$0.02 \\
0.70$\pm$0.06 \\
\cellcolor{myColor}\bf 2.37$\pm$0.00 \\
275.57$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{PIMA} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
12.75$\pm$5.14 \\
0.64$\pm$0.26 \\
0.73$\pm$0.10 \\
2.69$\pm$0.18 \\
\cellcolor{myColor}\bf 264.76$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.23$\pm$1.77 \\
0.41$\pm$0.09 \\
0.76$\pm$0.12 \\
2.56$\pm$0.07 \\
305.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.03$\pm$1.83 \\
\cellcolor{myColor}\bf 0.40$\pm$0.09 \\
0.69$\pm$0.04 \\
\cellcolor{myColor}\bf 2.52$\pm$0.08 \\
305.64$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.72$\pm$2.23 \\
0.44$\pm$0.11 \\
0.70$\pm$0.06 \\
2.56$\pm$0.13 \\
744.05$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.36$\pm$2.45 \\
0.47$\pm$0.12 \\
\cellcolor{myColor}\bf 0.65$\pm$0.03 \\
2.57$\pm$0.14 \\
300.22$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{VEC2C} &
\begin{tabular}[c]{@{}c@{}}
Train Time (s) \\
Epoch Time (s) \\
Inference Time (s) \\
Peak RAM (GB) \\
Peak GPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.14$\pm$2.45 \\
0.51$\pm$0.12 \\
0.68$\pm$0.04 \\
2.49$\pm$0.12 \\
\cellcolor{myColor}\bf 235.46$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.96$\pm$2.78 \\
0.45$\pm$0.14 \\
0.67$\pm$0.03 \\
2.50$\pm$0.16 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.04$\pm$2.65 \\
\cellcolor{myColor}\bf 0.45$\pm$0.13 \\
0.69$\pm$0.06 \\
\cellcolor{myColor}\bf 2.48$\pm$0.10 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.09$\pm$2.34 \\
0.50$\pm$0.12 \\
0.68$\pm$0.05 \\
2.51$\pm$0.14 \\
760.41$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
11.08$\pm$2.97 \\
0.55$\pm$0.15 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
2.52$\pm$0.17 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule
         
         \end{tabular}}
         \end{table}
% %%%%%%%

% \begin{longtable}{llccccc}
% \caption{Computational efficiency comparison of AdamW-based preconditioners on biomedical datasets. Results are reported as mean$\pm$std across multiple runs. Metrics include Training Time (s), Epoch Time (s), Inference Time (s), Peak RAM Usage (GB), and Peak GPU Memory Usage (MB).}
% \label{tab:biomedical_time_results}\\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Computational efficiency comparison of AdamW-based preconditioners on biomedical datasets (Continued).}\\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{\textit{Continued on next page}}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
         \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{BRT} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 72.50$\pm$5.59 \\
\cellcolor{myColor}\bf 71.21$\pm$5.86 \\
\cellcolor{myColor}\bf 71.01$\pm$9.83 \\
\cellcolor{myColor}\bf 68.33$\pm$5.83
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.12$\pm$13.33 \\
66.95$\pm$13.18 \\
65.01$\pm$14.89 \\
62.65$\pm$15.58
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.12$\pm$13.33 \\
66.95$\pm$13.18 \\
65.05$\pm$14.86 \\
62.64$\pm$15.59
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
67.50$\pm$10.27 \\
66.40$\pm$9.97 \\
63.87$\pm$12.46 \\
61.69$\pm$12.28
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
68.12$\pm$6.40 \\
66.66$\pm$6.77 \\
63.30$\pm$8.93 \\
62.39$\pm$7.49
\end{tabular}
\\
\midrule

\textbf{CA10C} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 87.15$\pm$1.54 \\
81.53$\pm$2.41 \\
\cellcolor{myColor}\bf 85.98$\pm$3.01 \\
82.87$\pm$1.61
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
78.68$\pm$10.26 \\
80.48$\pm$3.98 \\
76.78$\pm$8.08 \\
75.73$\pm$8.95
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
78.75$\pm$10.28 \\
80.59$\pm$4.08 \\
76.86$\pm$8.03 \\
75.81$\pm$8.98
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
84.23$\pm$7.15 \\
82.85$\pm$4.80 \\
81.70$\pm$5.26 \\
81.00$\pm$6.66
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
86.90$\pm$0.85 \\
\cellcolor{myColor}\bf 85.71$\pm$2.65 \\
83.04$\pm$1.96 \\
\cellcolor{myColor}\bf 83.85$\pm$1.27
\end{tabular}
\\
\midrule

\textbf{CA3C} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 94.80$\pm$1.43 \\
\cellcolor{myColor}\bf 89.08$\pm$4.08 \\
\cellcolor{myColor}\bf 91.44$\pm$2.98 \\
\cellcolor{myColor}\bf 90.15$\pm$3.40
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
93.35$\pm$3.67 \\
87.24$\pm$2.15 \\
89.39$\pm$8.63 \\
87.53$\pm$6.15
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
93.39$\pm$3.60 \\
87.31$\pm$2.05 \\
89.47$\pm$8.46 \\
87.63$\pm$5.93
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
90.25$\pm$9.46 \\
84.84$\pm$4.86 \\
86.44$\pm$13.33 \\
83.99$\pm$11.90
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
94.36$\pm$1.42 \\
88.50$\pm$1.39 \\
90.79$\pm$4.39 \\
89.37$\pm$2.16
\end{tabular}
\\
\midrule

\textbf{DER} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 97.82$\pm$1.65 \\
97.59$\pm$1.93 \\
\cellcolor{myColor}\bf 97.67$\pm$1.66 \\
\cellcolor{myColor}\bf 97.55$\pm$1.89
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
88.55$\pm$19.71 \\
87.36$\pm$21.92 \\
84.42$\pm$27.78 \\
84.52$\pm$27.48
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
88.55$\pm$19.71 \\
87.36$\pm$21.92 \\
84.42$\pm$27.78 \\
84.52$\pm$27.48
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
90.54$\pm$17.18 \\
89.61$\pm$18.90 \\
87.99$\pm$21.47 \\
87.47$\pm$22.89
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
97.64$\pm$2.70 \\
\cellcolor{myColor}\bf 97.70$\pm$2.51 \\
97.15$\pm$2.73 \\
97.29$\pm$2.72
\end{tabular}
\\
\midrule

\textbf{HEC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 58.68$\pm$3.69 \\
\cellcolor{myColor}\bf 30.47$\pm$5.37 \\
\cellcolor{myColor}\bf 30.86$\pm$10.97 \\
27.86$\pm$4.77
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.58$\pm$2.97 \\
29.02$\pm$5.35 \\
26.09$\pm$4.75 \\
26.81$\pm$4.68
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
57.58$\pm$2.97 \\
29.02$\pm$5.35 \\
26.21$\pm$4.94 \\
26.85$\pm$4.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.70$\pm$3.69 \\
30.10$\pm$5.07 \\
27.52$\pm$4.52 \\
28.07$\pm$4.47
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
56.48$\pm$2.53 \\
29.76$\pm$6.22 \\
29.37$\pm$10.06 \\
\cellcolor{myColor}\bf 28.38$\pm$7.14
\end{tabular}
\\
\midrule

\textbf{HES} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 37.30$\pm$5.20 \\
21.62$\pm$2.73 \\
\cellcolor{myColor}\bf 20.73$\pm$6.64 \\
\cellcolor{myColor}\bf 17.04$\pm$2.10
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
16.76$\pm$14.09 \\
20.89$\pm$1.99 \\
4.09$\pm$2.92 \\
6.00$\pm$3.89
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
15.14$\pm$14.50 \\
19.56$\pm$0.99 \\
3.13$\pm$2.97 \\
4.95$\pm$4.14
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
19.46$\pm$11.04 \\
\cellcolor{myColor}\bf 22.82$\pm$3.32 \\
7.99$\pm$5.20 \\
10.25$\pm$5.81
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
17.84$\pm$19.07 \\
22.05$\pm$4.58 \\
9.68$\pm$17.20 \\
8.25$\pm$10.92
\end{tabular}
\\
\midrule

\textbf{HEV} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 34.33$\pm$3.46 \\
\cellcolor{myColor}\bf 29.61$\pm$4.57 \\
\cellcolor{myColor}\bf 36.79$\pm$10.91 \\
\cellcolor{myColor}\bf 28.55$\pm$7.96
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
32.00$\pm$6.71 \\
25.28$\pm$5.72 \\
19.04$\pm$12.51 \\
18.77$\pm$9.93
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
32.00$\pm$6.71 \\
25.28$\pm$5.72 \\
19.04$\pm$12.51 \\
18.77$\pm$9.93
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
31.00$\pm$6.08 \\
24.60$\pm$5.44 \\
17.23$\pm$11.03 \\
18.13$\pm$9.01
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
26.67$\pm$3.91 \\
20.51$\pm$3.66 \\
10.14$\pm$6.21 \\
12.95$\pm$5.62
\end{tabular}
\\
\midrule

\textbf{LUC} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 48.00$\pm$4.47 \\
\cellcolor{myColor}\bf 47.22$\pm$4.39 \\
\cellcolor{myColor}\bf 47.38$\pm$14.24 \\
\cellcolor{myColor}\bf 43.10$\pm$8.78
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
42.00$\pm$22.80 \\
41.11$\pm$22.86 \\
34.57$\pm$31.28 \\
36.07$\pm$27.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
42.00$\pm$22.80 \\
41.11$\pm$22.86 \\
34.57$\pm$31.28 \\
36.07$\pm$27.73
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
42.00$\pm$17.89 \\
41.11$\pm$18.98 \\
35.01$\pm$26.60 \\
36.23$\pm$23.43
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
46.00$\pm$13.42 \\
45.00$\pm$15.01 \\
37.68$\pm$24.47 \\
39.38$\pm$20.92
\end{tabular}
\\
\midrule

\textbf{THY} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 98.93$\pm$0.61 \\
\cellcolor{myColor}\bf 94.09$\pm$4.38 \\
\cellcolor{myColor}\bf 95.64$\pm$1.62 \\
\cellcolor{myColor}\bf 94.68$\pm$2.89
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
62.41$\pm$43.97 \\
57.08$\pm$16.22 \\
50.85$\pm$33.38 \\
44.57$\pm$29.30
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
45.20$\pm$48.00 \\
56.08$\pm$26.31 \\
46.43$\pm$37.35 \\
38.12$\pm$39.04
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
39.85$\pm$47.66 \\
51.84$\pm$27.77 \\
32.24$\pm$38.74 \\
29.94$\pm$40.62
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
76.60$\pm$37.39 \\
57.34$\pm$37.54 \\
62.02$\pm$34.34 \\
54.06$\pm$38.49
\end{tabular}
\\
\midrule

\textbf{VEC3C} &
\begin{tabular}[c]{@{}c@{}}
Accuracy \\
Sensitivity \\
Precision \\
FMeasure
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 85.59$\pm$1.63 \\
\cellcolor{myColor}\bf 80.30$\pm$3.54 \\
\cellcolor{myColor}\bf 82.15$\pm$2.95 \\
\cellcolor{myColor}\bf 80.33$\pm$2.90
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
83.01$\pm$1.40 \\
77.04$\pm$2.08 \\
78.11$\pm$1.54 \\
77.04$\pm$1.63
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
83.23$\pm$1.44 \\
77.26$\pm$2.41 \\
78.32$\pm$1.67 \\
77.31$\pm$1.87
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
80.86$\pm$3.52 \\
74.30$\pm$4.94 \\
75.65$\pm$4.36 \\
73.87$\pm$4.86
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
82.80$\pm$2.15 \\
77.33$\pm$2.32 \\
77.91$\pm$2.42 \\
77.42$\pm$2.17
\end{tabular}
\\
\midrule
         \end{tabular}}
         \end{table}
%            \begin{table}
%     \ContinuedFloat
% \centering
% \caption{(Continued) .}
% \resizebox{\columnwidth}{!}{
%     \begin{tabular}{lcccccc}
%          \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule

%          \end{tabular}}
%          \end{table}
% %%%%%%%%%

% \begin{longtable}{lcccccc}

% \caption{Performance comparison of different AdamW-based preconditioners on UCI Multiclass Biomedical datasets. Results are reported as mean$\pm$std across multiple runs.}
% \label{tab:uci_multiclass_biomedical_results} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endfirsthead

% \caption[]{Performance comparison of different AdamW-based preconditioners on UCI Multiclass Biomedical datasets (Continued).} \\

% \toprule
% \textbf{Dataset} &
% \textbf{Metric} &
% \textbf{AdamW} &
% \textbf{AdamW-Diag} &
% \textbf{AdamW-Fisher} &
% \textbf{AdamW-LBFGS} &
% \textbf{AdamW-Shampoo} \\
% \midrule
% \endhead

% \midrule
% \multicolumn{7}{r}{Continued on next page}
% \endfoot

% \bottomrule
% \endlastfoot

% \end{longtable}
\begin{tabular}{lcccccc}
       \toprule
\textbf{Dataset} &
\textbf{Metric} &
\textbf{AdamW} &
\textbf{AdamW-Diag} &
\textbf{AdamW-Fisher} &
\textbf{AdamW-LBFGS} &
\textbf{AdamW-Shampoo} \\
\midrule
\textbf{BRT} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.13$\pm$3.03 \\
0.51$\pm$0.15 \\
0.67$\pm$0.05 \\
2.48$\pm$0.12 \\
\cellcolor{myColor}\bf 233.62$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.64$\pm$1.90 \\
\cellcolor{myColor}\bf 0.38$\pm$0.10 \\
0.70$\pm$0.08 \\
\cellcolor{myColor}\bf 2.37$\pm$0.08 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.71$\pm$1.90 \\
0.39$\pm$0.09 \\
\cellcolor{myColor}\bf 0.65$\pm$0.02 \\
\cellcolor{myColor}\bf 2.37$\pm$0.08 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.97$\pm$2.31 \\
0.45$\pm$0.12 \\
0.68$\pm$0.04 \\
2.51$\pm$0.15 \\
694.99$\pm$68.42
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.25$\pm$1.97 \\
0.41$\pm$0.10 \\
0.68$\pm$0.06 \\
2.37$\pm$0.12 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{CA10C} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.49$\pm$2.97 \\
0.47$\pm$0.15 \\
0.83$\pm$0.06 \\
5.78$\pm$0.17 \\
\cellcolor{myColor}\bf 759.04$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.34$\pm$0.23 \\
0.42$\pm$0.01 \\
\cellcolor{myColor}\bf 0.80$\pm$0.03 \\
5.76$\pm$0.07 \\
799.93$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.39$\pm$0.39 \\
0.42$\pm$0.02 \\
0.83$\pm$0.05 \\
5.75$\pm$0.07 \\
799.93$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.18$\pm$0.27 \\
\cellcolor{myColor}\bf 0.41$\pm$0.01 \\
0.81$\pm$0.03 \\
\cellcolor{myColor}\bf 5.69$\pm$0.01 \\
922.59$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.58$\pm$0.22 \\
0.43$\pm$0.01 \\
\cellcolor{myColor}\bf 0.80$\pm$0.03 \\
5.75$\pm$0.09 \\
794.50$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{CA3C} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.19$\pm$2.70 \\
0.46$\pm$0.13 \\
\cellcolor{myColor}\bf 0.81$\pm$0.05 \\
5.75$\pm$0.10 \\
\cellcolor{myColor}\bf 759.03$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.59$\pm$2.58 \\
0.48$\pm$0.13 \\
0.83$\pm$0.03 \\
5.79$\pm$0.11 \\
799.92$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.27$\pm$2.01 \\
0.46$\pm$0.10 \\
0.86$\pm$0.09 \\
5.77$\pm$0.08 \\
799.92$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.48$\pm$0.28 \\
\cellcolor{myColor}\bf 0.42$\pm$0.01 \\
0.82$\pm$0.03 \\
5.74$\pm$0.09 \\
922.58$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.77$\pm$0.41 \\
0.44$\pm$0.02 \\
0.84$\pm$0.09 \\
\cellcolor{myColor}\bf 5.74$\pm$0.08 \\
794.50$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{DER} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.54$\pm$0.33 \\
0.38$\pm$0.02 \\
0.74$\pm$0.15 \\
2.81$\pm$0.01 \\
\cellcolor{myColor}\bf 339.79$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.72$\pm$0.32 \\
0.39$\pm$0.02 \\
0.74$\pm$0.12 \\
2.81$\pm$0.00 \\
380.68$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.84$\pm$0.38 \\
0.39$\pm$0.02 \\
0.71$\pm$0.07 \\
2.81$\pm$0.00 \\
380.68$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.68$\pm$0.22 \\
\cellcolor{myColor}\bf 0.38$\pm$0.01 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
\cellcolor{myColor}\bf 2.79$\pm$0.00 \\
694.99$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.69$\pm$2.84 \\
0.48$\pm$0.14 \\
0.81$\pm$0.25 \\
3.03$\pm$0.10 \\
375.25$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HEC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.13$\pm$2.93 \\
0.51$\pm$0.15 \\
\cellcolor{myColor}\bf 0.65$\pm$0.02 \\
2.56$\pm$0.17 \\
\cellcolor{myColor}\bf 239.04$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 10.11$\pm$2.77 \\
\cellcolor{myColor}\bf 0.51$\pm$0.14 \\
0.65$\pm$0.03 \\
2.50$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.30$\pm$2.71 \\
0.52$\pm$0.14 \\
0.79$\pm$0.13 \\
2.51$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.65$\pm$3.21 \\
0.53$\pm$0.16 \\
0.68$\pm$0.05 \\
2.53$\pm$0.16 \\
744.05$\pm$93.24
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.57$\pm$3.42 \\
0.53$\pm$0.17 \\
0.67$\pm$0.04 \\
\cellcolor{myColor}\bf 2.48$\pm$0.11 \\
274.51$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HES} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 39.59$\pm$1.10 \\
\cellcolor{myColor}\bf 1.98$\pm$0.06 \\
0.70$\pm$0.07 \\
2.87$\pm$0.01 \\
\cellcolor{myColor}\bf 235.17$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
40.76$\pm$1.27 \\
2.04$\pm$0.06 \\
0.71$\pm$0.07 \\
2.88$\pm$0.01 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
40.05$\pm$0.68 \\
2.00$\pm$0.03 \\
0.71$\pm$0.05 \\
2.87$\pm$0.01 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
43.62$\pm$3.14 \\
2.18$\pm$0.16 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
2.91$\pm$0.13 \\
1659.93$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
43.64$\pm$2.16 \\
2.18$\pm$0.11 \\
0.76$\pm$0.17 \\
\cellcolor{myColor}\bf 2.86$\pm$0.01 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{HEV} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.37$\pm$2.60 \\
0.47$\pm$0.13 \\
0.70$\pm$0.02 \\
2.45$\pm$0.10 \\
\cellcolor{myColor}\bf 236.85$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
 8.45$\pm$1.46 \\
0.42$\pm$0.07 \\
0.71$\pm$0.07 \\
2.45$\pm$0.07 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.99$\pm$1.67 \\
\cellcolor{myColor}\bf 0.40$\pm$0.08 \\
0.71$\pm$0.06 \\
2.40$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.27$\pm$1.96 \\
0.41$\pm$0.10 \\
0.69$\pm$0.08 \\
\cellcolor{myColor}\bf 2.37$\pm$0.07 \\
711.34$\pm$57.82
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.83$\pm$4.17 \\
0.54$\pm$0.21 \\
\cellcolor{myColor}\bf 0.67$\pm$0.01 \\
2.44$\pm$0.12 \\
272.67$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{LUC} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.00$\pm$2.62 \\
0.50$\pm$0.13 \\
\cellcolor{myColor}\bf 0.68$\pm$0.05 \\
2.45$\pm$0.11 \\
\cellcolor{myColor}\bf 238.78$\pm$0.09
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.12$\pm$0.61 \\
0.41$\pm$0.03 \\
0.78$\pm$0.22 \\
2.42$\pm$0.07 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
7.76$\pm$0.39 \\
\cellcolor{myColor}\bf 0.39$\pm$0.02 \\
0.86$\pm$0.13 \\
2.34$\pm$0.00 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 7.74$\pm$0.41 \\
\cellcolor{myColor}\bf 0.39$\pm$0.02 \\
0.70$\pm$0.04 \\
2.33$\pm$0.02 \\
678.63$\pm$44.79
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.10$\pm$0.56 \\
0.40$\pm$0.03 \\
0.73$\pm$0.11 \\
\cellcolor{myColor}\bf 2.33$\pm$0.00 \\
274.24$\pm$0.09
\end{tabular}
\\
\midrule
\textbf{THY} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
24.44$\pm$3.82 \\
1.22$\pm$0.19 \\
2.89$\pm$0.14 \\
15.06$\pm$1.18 \\
\cellcolor{myColor}\bf 667.26$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
21.98$\pm$0.45 \\
1.10$\pm$0.02 \\
\cellcolor{myColor}\bf 2.80$\pm$0.03 \\
14.57$\pm$0.08 \\
708.15$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 21.55$\pm$0.28 \\
\cellcolor{myColor}\bf 1.08$\pm$0.01 \\
2.81$\pm$0.02 \\
\cellcolor{myColor}\bf 14.53$\pm$0.08 \\
708.15$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.15$\pm$0.58 \\
1.11$\pm$0.03 \\
2.86$\pm$0.04 \\
14.48$\pm$0.07 \\
1223.32$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
22.70$\pm$0.21 \\
1.14$\pm$0.01 \\
2.82$\pm$0.02 \\
14.52$\pm$0.08 \\
702.72$\pm$0.00
\end{tabular}
\\
\midrule

\textbf{VEC3C} &
\begin{tabular}[c]{@{}c@{}}
TrainTime (s) \\
EpochTime (s) \\
InferenceTime (s) \\
PeakRAM (GB) \\
PeakGPU (MB)
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
9.45$\pm$4.45 \\
0.47$\pm$0.22 \\
0.66$\pm$0.02 \\
2.49$\pm$0.19 \\
\cellcolor{myColor}\bf 235.46$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.36$\pm$2.00 \\
0.42$\pm$0.10 \\
0.77$\pm$0.12 \\
2.44$\pm$0.10 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
8.69$\pm$2.07 \\
0.43$\pm$0.10 \\
0.68$\pm$0.03 \\
2.51$\pm$0.11 \\
303.73$\pm$0.00
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
\cellcolor{myColor}\bf 8.01$\pm$2.05 \\
\cellcolor{myColor}\bf 0.40$\pm$0.10 \\
0.69$\pm$0.07 \\
\cellcolor{myColor}\bf 2.39$\pm$0.07 \\
727.70$\pm$36.57
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
10.17$\pm$2.60 \\
0.51$\pm$0.13 \\
\cellcolor{myColor}\bf 0.66$\pm$0.01 \\
2.55$\pm$0.19 \\
272.67$\pm$0.00
\end{tabular}
